An Alternative to EM for Gaussian Mixture Models: Batch and Stochastic Riemannian Optimization

We consider maximum likelihood estimation for Gaussian Mixture Models (Gmms). This task is almost invariably solved (in theory and practice) via the Expectation Maximization (EM) algorithm. EM owes its success to various factors, of which is its ability to fulfill positive definiteness constraints in closed form is of key importance. We propose an alternative to EM by appealing to the rich Riemannian geometry of positive definite matrices, using which we cast Gmm parameter estimation as a Riemannian optimization problem. Surprisingly, such an out-of-the-box Riemannian formulation completely fails and proves much inferior to EM. This motivates us to take a closer look at the problem geometry, and derive a better formulation that is much more amenable to Riemannian optimization. We then develop (Riemannian) batch and stochastic gradient algorithms that outperform EM, often substantially. We provide a non-asymptotic convergence analysis for our stochastic method, which is also the first (to our knowledge) such global analysis for Riemannian stochastic gradient. Numerous empirical results are included to demonstrate the effectiveness of our methods.

==> corel1 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
\definecolor{mycolor3}{rgb}{1.00000,0.82759,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
scale = 0.55,
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=120,
tick align=outside,
xlabel={Iterations},
ymode=log,
ymin=1e-05,
ymax=100,
ylabel={Averaged Cost Difference},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	17.3888028265619\\
1	1.44085611502505\\
2	0.377997523072636\\
3	0.0625432709427693\\
4	0.00677466491306511\\
};
\addlegendentry{SGD (it=5)};

\addplot [color=red,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	17.3888028265619\\
1	6.09967953824393\\
2	3.13537959954937\\
3	2.53026068313339\\
4	1.45060840016362\\
5	0.814299396460924\\
6	0.794877249642169\\
7	0.494519618344618\\
8	0.363431852393036\\
9	0.194043322031733\\
10	0.150236846937343\\
11	0.0682752276044294\\
12	0.043429685257018\\
13	0.0184042768824737\\
14	0.00788729782373299\\
15	0.00358697289303134\\
16	0.00198531376384548\\
17	0.000873792921059824\\
18	0.000477471021011588\\
19	0.000239658237984663\\
};
\addlegendentry{SGD (it=20)};

\addplot [color=green,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	17.3888028265619\\
1	5.270525263687\\
2	6.75251507315913\\
3	3.88309356881229\\
4	3.15237462685813\\
5	3.34867009716051\\
6	2.6189533317209\\
7	2.25509477941612\\
8	2.04426526935734\\
9	1.7048608695777\\
10	1.8296455757707\\
11	1.21326134054808\\
12	1.01954023068535\\
13	0.958674692603101\\
14	0.808903288754087\\
15	0.762224712301301\\
16	0.615207911087317\\
17	0.452040028802383\\
18	0.424609426187994\\
19	0.354423899472213\\
20	0.335166987152664\\
21	0.306236488906026\\
22	0.214049109180226\\
23	0.194975836889424\\
24	0.16469291316688\\
25	0.11956874546049\\
26	0.108602081257995\\
27	0.0846684832777482\\
28	0.0603535157455086\\
29	0.0514402970172165\\
30	0.0401199890404129\\
31	0.0294499669744717\\
32	0.023995648641459\\
33	0.0157821436858674\\
34	0.0108072718125127\\
35	0.00793209488492153\\
36	0.00609511586725198\\
37	0.00404067174768219\\
38	0.00252798164548729\\
39	0.00185297334713308\\
40	0.00138959440731679\\
41	0.000928376987582524\\
42	0.000633074236875864\\
43	0.000412279396876158\\
44	0.000256978552637399\\
45	0.000154816621667386\\
46	9.83617992327268e-05\\
47	6.60102987843914e-05\\
48	2.49887666665671e-05\\
49	0\\
};
\addlegendentry{SGD (it=50)};

\addplot [color=mycolor1,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	17.3888026061033\\
1	8.3559149076287\\
2	5.48375663358349\\
3	3.62919266694234\\
4	2.52058931791813\\
5	1.86430513697013\\
6	1.44362982486132\\
7	1.17927626174011\\
8	1.00199507216356\\
9	0.89642786798647\\
10	0.81287614316279\\
11	0.749044745742731\\
12	0.685458761455526\\
13	0.621196027334427\\
14	0.56646263002318\\
15	0.522881967265217\\
16	0.461724213655734\\
17	0.382579567855359\\
18	0.343475863542118\\
19	0.321528615653158\\
20	0.30489314745876\\
21	0.290683352820144\\
22	0.277089828728124\\
23	0.264849359383232\\
24	0.253008231686186\\
25	0.242169916786884\\
26	0.23185139891927\\
27	0.22064013411869\\
28	0.2085959027688\\
29	0.198184039732007\\
30	0.187699226167486\\
31	0.175895329186856\\
32	0.165215953080161\\
33	0.157517801736036\\
34	0.151324502947009\\
35	0.145544456526415\\
36	0.140619791746493\\
37	0.136237229969004\\
38	0.132693438183295\\
39	0.129680727761798\\
40	0.126828931114229\\
41	0.123888360990867\\
42	0.121162615259456\\
43	0.119014502209298\\
44	0.117214151914673\\
45	0.115980672308683\\
46	0.115043089179551\\
47	0.114297255243144\\
48	0.113547295581074\\
49	0.112726518125061\\
50	0.112010593759186\\
51	0.111485324972344\\
52	0.111135705752107\\
53	0.110947822841792\\
54	0.110833439103867\\
55	0.110753468293685\\
56	0.110691972079662\\
57	0.110640556682704\\
58	0.110597556162515\\
59	0.11056097285581\\
60	0.110527722020566\\
61	0.110495857719727\\
62	0.110464128171936\\
63	0.110431793776351\\
64	0.11039892531655\\
65	0.110366207216192\\
66	0.110334562965203\\
67	0.110304877362169\\
68	0.110277283301784\\
69	0.11025158292873\\
70	0.110227561597508\\
71	0.110204933010219\\
72	0.110183412162632\\
73	0.110162930822984\\
74	0.110143663123693\\
75	0.110125777524038\\
76	0.110109288557458\\
77	0.110094091954986\\
78	0.110079971363207\\
79	0.110066535666872\\
80	0.110053214360243\\
81	0.110039494655222\\
82	0.11002521387538\\
83	0.110009999140289\\
84	0.109992608070318\\
85	0.109973718858512\\
86	0.109957841016701\\
87	0.109945870203127\\
88	0.109936415263081\\
89	0.109928680460359\\
90	0.10992221592878\\
91	0.109916660426251\\
92	0.109911737782017\\
93	0.109907286212597\\
94	0.109903214432252\\
95	0.10989947900469\\
96	0.109896112613728\\
97	0.109893161681717\\
98	0.109890524239535\\
99	0.109887884469144\\
100	0.109884751802462\\
101	0.109880579007424\\
102	0.10987527167336\\
103	0.109869878148176\\
104	0.109865738455322\\
105	0.10986305410813\\
106	0.109861365805958\\
107	0.109860279536912\\
};
\addlegendentry{EM};

\addplot [color=mycolor2,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	17.3888028265619\\
1	16.1494556975174\\
2	13.6020084203079\\
3	8.83288875914324\\
5	4.87808911686159\\
7	3.12170780930039\\
9	2.03515617463904\\
11	1.49677664420756\\
13	1.266356041244\\
15	1.10459953650474\\
16	0.919717003241444\\
17	0.78252774767487\\
18	0.619298880999029\\
19	0.48043356548587\\
20	0.348983796445506\\
21	0.297001062185684\\
22	0.226363666667667\\
23	0.174663426132655\\
24	0.144262623295624\\
26	0.12848414953407\\
28	0.120767581047207\\
29	0.119516636990078\\
30	0.117164208424875\\
31	0.113897234030918\\
33	0.112121612591115\\
34	0.111289323049467\\
35	0.110811818512803\\
36	0.110655128807762\\
37	0.110408401397754\\
38	0.110137094605378\\
40	0.109988361381888\\
41	0.10995617120523\\
42	0.109919459812882\\
43	0.10991312870915\\
44	0.109901004077427\\
45	0.109881924856704\\
47	0.109871904564404\\
48	0.109865313198\\
49	0.109862544199825\\
51	0.109861010034766\\
};
\addlegendentry{LBFGS};

\addplot [color=mycolor3,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	17.3888028265619\\
1	16.1494556975174\\
2	14.212859590065\\
3	11.391645498816\\
4	7.65736335734263\\
5	4.33555073704268\\
7	2.92184928250871\\
8.5	2.06197598096909\\
9.5	1.65832030946167\\
10.5	1.30552156215966\\
12	1.14253335428832\\
13	0.954362342302955\\
15	0.802718149392022\\
16.5	0.612153709238587\\
17.5	0.503196689805097\\
18.5	0.405129325414677\\
21	0.346778672625537\\
22	0.272586022257596\\
23.5	0.239731633150587\\
24.5	0.220282988825462\\
25.5	0.193500890880282\\
27	0.157770703620189\\
28	0.136566563032718\\
30	0.127705031639945\\
31.5	0.120683286982429\\
32.5	0.117797367550384\\
33.5	0.114459832981787\\
35	0.112479094095282\\
37	0.111684583019207\\
38	0.111175438392211\\
39.5	0.110805486553225\\
40.5	0.110588105926656\\
42	0.11046374357963\\
43	0.110371898279197\\
44	0.110261724941933\\
46	0.110110941963901\\
47	0.109982943858868\\
49	0.109887700747394\\
50.5	0.109814875182012\\
51.5	0.109795355551511\\
52.5	0.109774093271535\\
54	0.109764184438663\\
55.5	0.109752456848729\\
56.5	0.109750176250884\\
57.5	0.109745511066999\\
59.5	0.109725150596034\\
62	0.109718047772339\\
63	0.109699888213033\\
64	0.109686495828727\\
65	0.109666420402851\\
66	0.109647492009624\\
68.5	0.109639601429959\\
69.5	0.109634440964233\\
71.5	0.109632887847083\\
};
\addlegendentry{CG};

\end{axis}
\end{tikzpicture}%

==> corel2 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
\definecolor{mycolor3}{rgb}{1.00000,0.82759,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
scale = 0.55,
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=250,
tick align=outside,
xlabel={Iterations},
ymode=log,
ymin=1e-05,
ymax=100,
ylabel={Averaged Cost Difference},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	15.8863185813611\\
1	1.57738541332118\\
2	0.459179327142984\\
3	0.241246662837476\\
4	0.227960139690767\\
};
\addlegendentry{SGD (it=5)};

\addplot [color=red,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	15.8863185813611\\
1	4.38835346770513\\
2	3.12353981981799\\
3	2.0555656934903\\
4	1.42815737354969\\
5	1.00419317810485\\
6	0.681164413500924\\
7	0.481005856740039\\
8	0.347012777594757\\
9	0.24927139043487\\
10	0.193792623329735\\
11	0.1623611296971\\
12	0.147562196462466\\
13	0.140330582470954\\
14	0.137215750383078\\
15	0.135922233014598\\
16	0.135173510546208\\
17	0.134677152376186\\
18	0.134418675578131\\
19	0.134247191491413\\
};
\addlegendentry{SGD (it=20)};

\addplot [color=green,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	15.8863185813611\\
1	5.71491731974249\\
2	4.78163019100304\\
3	4.03112583630544\\
4	3.46502291443789\\
5	3.17602361405477\\
6	2.82827403110486\\
7	2.2373538896712\\
8	1.83428777698024\\
9	1.54345273451316\\
10	1.39187668138449\\
11	1.20302318281851\\
12	1.00997287577971\\
13	0.865917990392517\\
14	0.751979905489541\\
15	0.624154672204394\\
16	0.541922254749601\\
17	0.475007896074977\\
18	0.402193163547929\\
19	0.362496894731687\\
20	0.312649594198497\\
21	0.279550799676076\\
22	0.245690409527032\\
23	0.217017243399851\\
24	0.194646110389709\\
25	0.179500468619654\\
26	0.164144220677193\\
27	0.153262079414968\\
28	0.14469602877966\\
29	0.138717738601279\\
30	0.134130400723349\\
31	0.130938963975244\\
32	0.128482205503878\\
33	0.126813265387343\\
34	0.125520954172677\\
35	0.124737586373838\\
36	0.124228324866353\\
37	0.123809152057649\\
38	0.123476285717451\\
39	0.123244303062966\\
40	0.123070210166708\\
41	0.122909906285101\\
42	0.122792538879664\\
43	0.122703485482808\\
44	0.122638334805221\\
45	0.12258530339809\\
46	0.122533465030771\\
47	0.122500682921583\\
48	0.122475333399906\\
49	0.122446184855201\\
};
\addlegendentry{SGD (it=50)};

\addplot [color=mycolor1,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	15.8863180669578\\
1	6.83799999366268\\
2	4.45161783707241\\
3	3.23759135136197\\
4	2.4744767793196\\
5	2.00629613244022\\
6	1.67546129516208\\
7	1.41175704036154\\
8	1.25587222082137\\
9	1.12099160040295\\
10	1.02359148694312\\
11	0.945538192347176\\
12	0.853154031954647\\
13	0.704608186399936\\
14	0.595037525418679\\
15	0.532068042731949\\
16	0.470446188269723\\
17	0.441863569107854\\
18	0.425257230229279\\
19	0.412075650793714\\
20	0.400707892005784\\
21	0.391529872280603\\
22	0.384027649296718\\
23	0.378820704872926\\
24	0.374852075301659\\
25	0.36995545257211\\
26	0.363984474100014\\
27	0.337205331244908\\
28	0.278398768958948\\
29	0.244877617600734\\
30	0.23373313152801\\
31	0.227684714476029\\
32	0.223004573144103\\
33	0.219673118039988\\
34	0.217260134494561\\
35	0.214990157817658\\
36	0.21274687282842\\
37	0.210640559478873\\
38	0.208996449105364\\
39	0.207634044711248\\
40	0.206497895949523\\
41	0.205530017887671\\
42	0.20465026817059\\
43	0.203796537185108\\
44	0.202958390736321\\
45	0.202147924583938\\
46	0.201336226755318\\
47	0.200541380483705\\
48	0.199702464142734\\
49	0.198829901011971\\
50	0.197942815629318\\
51	0.197071219487102\\
52	0.196262725435117\\
53	0.195439843279055\\
54	0.194320276082981\\
55	0.193370019115101\\
56	0.192648267159131\\
57	0.192013498735894\\
58	0.191437165966365\\
59	0.190930275526556\\
60	0.190485642847976\\
61	0.190111667521661\\
62	0.189791883176624\\
63	0.189513700178943\\
64	0.189263400372802\\
65	0.189024913535325\\
66	0.188792928166039\\
67	0.188550090640807\\
68	0.188274774634177\\
69	0.187950082983941\\
70	0.187592431753641\\
71	0.187180265564676\\
72	0.186740292459193\\
73	0.186062957699015\\
74	0.184992056777826\\
75	0.183818559683659\\
76	0.182721032281484\\
77	0.181898062117869\\
78	0.181293667211888\\
79	0.180826263364043\\
80	0.180418376392019\\
81	0.179608472872944\\
82	0.179003279107518\\
83	0.178599143024029\\
84	0.178251072808617\\
85	0.177888762886005\\
86	0.177613853453832\\
87	0.177401935396902\\
88	0.177201079685219\\
89	0.17699055875665\\
90	0.176774306456846\\
91	0.17662076274249\\
92	0.17649999762711\\
93	0.176392527340878\\
94	0.176296713126786\\
95	0.17620777264472\\
96	0.176128915523046\\
97	0.176055612230093\\
98	0.175984624834082\\
99	0.175919484146427\\
100	0.175857560215697\\
101	0.175795449530213\\
102	0.175723960736041\\
103	0.175605333271522\\
104	0.175419782014816\\
105	0.175340256511404\\
106	0.175279127807065\\
107	0.175229700820839\\
108	0.175183196522672\\
109	0.175138987059854\\
110	0.175104523314281\\
111	0.175075871342296\\
112	0.175050003179967\\
113	0.175023171820099\\
114	0.17498385769499\\
115	0.174959512506039\\
116	0.17494653318884\\
117	0.174936125038278\\
118	0.174927257640324\\
119	0.17491940868535\\
120	0.174911964900986\\
121	0.174903312176512\\
122	0.17488966809076\\
123	0.174875386389733\\
124	0.174867232408469\\
125	0.17486096028517\\
126	0.174855546892736\\
127	0.174850712009942\\
128	0.174846280015063\\
129	0.174842091171173\\
130	0.174837979167201\\
131	0.174833792123125\\
132	0.174829477892529\\
133	0.174825169137313\\
134	0.17482106136922\\
135	0.174817187067839\\
136	0.174813430921049\\
137	0.174809637923256\\
138	0.174805634509544\\
139	0.174801206564076\\
140	0.17479605983651\\
141	0.174789731430042\\
142	0.174781333482402\\
143	0.174768691497396\\
144	0.174745191571272\\
145	0.174690308241114\\
146	0.174563985058347\\
147	0.174319834077735\\
148	0.173999768864083\\
149	0.173680461773265\\
150	0.173454445978007\\
151	0.173279084238755\\
152	0.173153283178258\\
153	0.172986754728409\\
154	0.172798811723704\\
155	0.172629750627938\\
156	0.172506477463932\\
157	0.172400941985206\\
158	0.172331904262701\\
159	0.172282622406654\\
160	0.172234111583701\\
161	0.172090286313932\\
162	0.171970619156603\\
163	0.171888062597904\\
164	0.171823288494446\\
165	0.171766138682409\\
166	0.171718748262016\\
167	0.171687677825608\\
168	0.171666615521339\\
169	0.171651002944028\\
170	0.171639042951643\\
171	0.171629669010751\\
172	0.171622177200176\\
173	0.171616090231574\\
174	0.171611074531311\\
175	0.171606886218689\\
176	0.171603336182669\\
177	0.171600267920653\\
178	0.171597542553325\\
179	0.171595025219097\\
180	0.171592566139697\\
181	0.171589967222011\\
182	0.171586921863591\\
183	0.171582930460771\\
184	0.171577309378707\\
185	0.171569640687042\\
186	0.171560486611016\\
187	0.171550994169801\\
188	0.171541541224228\\
189	0.171530850436301\\
190	0.171516740987585\\
191	0.17150059856283\\
192	0.171487556622936\\
193	0.171478132430535\\
194	0.171470918399317\\
195	0.171465129205125\\
196	0.17146043122241\\
197	0.171456607857808\\
198	0.171453425557798\\
199	0.17145068369145\\
200	0.171448258336548\\
201	0.171446092928675\\
202	0.171444167617508\\
203	0.171442467655381\\
204	0.171440969772076\\
205	0.171439647251878\\
206	0.171438476645314\\
207	0.171437438203585\\
};
\addlegendentry{EM};

\addplot [color=mycolor2,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	15.8863185813611\\
1	14.9519943670653\\
2	13.0268948171053\\
3	9.41755212538755\\
4	6.12878694078435\\
5	5.4810020388592\\
6	4.59460836797619\\
7	3.4073460889987\\
8	2.51836030280575\\
9	2.14562672017247\\
10	1.71456888819998\\
12	1.41813781981257\\
13	1.22126001410617\\
14	1.05007770104949\\
15	0.87516290035626\\
16	0.769881583838345\\
17	0.65115015460404\\
18	0.56151105376186\\
19	0.505564900151557\\
20	0.445084094510569\\
21	0.37792782463611\\
23	0.337915869989743\\
24	0.325387454390158\\
25	0.306547058948452\\
26	0.284552627235329\\
27	0.266397048352885\\
28	0.256042305321535\\
29	0.242225714757193\\
30	0.224668039344309\\
31	0.202106724105895\\
33	0.190415245701573\\
34	0.186778989540611\\
35	0.180911697001329\\
36	0.173658271837573\\
38	0.169317531235146\\
40	0.167014619627262\\
42	0.165608709642547\\
43	0.164603677533934\\
44	0.163710077657028\\
45	0.16234393004501\\
46	0.160076235282678\\
47	0.157538614352663\\
48	0.152245802384581\\
49	0.151383027991994\\
50	0.149650147179625\\
51	0.146898146394848\\
52	0.144648167660562\\
53	0.142593084165895\\
54	0.140933412498932\\
55	0.139756373848661\\
56	0.139124608795518\\
57	0.138531612055904\\
58	0.137886654927386\\
59	0.137004393830436\\
60	0.136650106647203\\
61	0.136161209839561\\
62	0.13601211617415\\
63	0.135775578752062\\
64	0.135484725967568\\
65	0.135385906942098\\
66	0.135293894937897\\
67	0.1352530591435\\
68	0.135208200993176\\
69	0.13516341645511\\
71	0.135141874147507\\
73	0.135133398309937\\
74	0.135131169459254\\
};
\addlegendentry{LBFGS};

\addplot [color=mycolor3,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	15.8863185813611\\
1	14.9519943670653\\
2	13.4883296887341\\
3	11.309670061375\\
4	8.36659593919771\\
5	5.37507263415352\\
6.5	3.79327765082587\\
7.5	2.8769933342889\\
9.5	2.38654529443751\\
11	2.03946953134866\\
12	1.91562913271235\\
13	1.7312814084749\\
14	1.4567021970206\\
16.5	1.3501616769449\\
17.5	1.21847912822864\\
18.5	1.04011742526089\\
20.5	0.922635589283196\\
22	0.788200707628112\\
23	0.673655081154288\\
24.5	0.61067647975916\\
25.5	0.585904304333771\\
27	0.568326230666782\\
28	0.546945885786275\\
29	0.515646905092575\\
31.5	0.496711093383231\\
32.5	0.457248568222733\\
34	0.433217510621564\\
35	0.400831430267909\\
36.5	0.368724019663086\\
37.5	0.331064691555675\\
39.5	0.301752415598774\\
40.5	0.263292724636533\\
42	0.23227709264541\\
43	0.210493885724658\\
44.5	0.196803981406873\\
45.5	0.187764518475621\\
47	0.182803931966324\\
48	0.179323775652457\\
49	0.174203358038955\\
51	0.166844730105352\\
53	0.159293045719799\\
54	0.138802836034631\\
55.5	0.127242881789625\\
56.5	0.123717599906974\\
58	0.120535528511517\\
59	0.116212768021517\\
60.5	0.110422970670742\\
61.5	0.0981200814620315\\
63	0.0823065482840475\\
64	0.0632090077513281\\
65.5	0.0495822782426885\\
66.5	0.0418001961182046\\
68	0.0337222563329513\\
69	0.0263325746822956\\
70	0.0198828040894865\\
72	0.0162573473811793\\
73.5	0.0128254765005726\\
74.5	0.0113198468586848\\
76	0.0102075125357093\\
77	0.00950882865788216\\
78.5	0.00862172638602665\\
79.5	0.0075463504748301\\
81	0.00664526386634456\\
82	0.00549001682039485\\
83.5	0.00448018340287604\\
85	0.00369563387198557\\
86	0.00315775782176253\\
87	0.00269215948326629\\
88.5	0.00243575707975729\\
90	0.00216192744576205\\
91	0.00203830380500492\\
92	0.00191270205215854\\
93	0.00170878998068602\\
95	0.00136351920370092\\
97	0.00108779242144497\\
98	0.000508976715431153\\
99.5	0.000299152704908323\\
101	0.00023511846855051\\
102	0.000211480752583704\\
103	0.000176365372778875\\
104	0.000123272915930173\\
105.5	8.89506396708484e-05\\
107.5	5.56793984998194e-05\\
109	4.62750115826083e-05\\
110	4.0193346860562e-05\\
111	3.43080012914498e-05\\
112	2.24783423261599e-05\\
114.5	1.74056622492813e-05\\
115.5	1.23990895763981e-05\\
117	1.08608915692088e-05\\
118	8.33495055641009e-06\\
119	6.64156736096544e-06\\
120.5	4.89238727219288e-06\\
122	1.58566266517113e-06\\
123	0\\
};
\addlegendentry{CG};

\end{axis}
\end{tikzpicture}%

==> natural1 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
\definecolor{mycolor3}{rgb}{1.00000,0.82759,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
scale =0.55,
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=50,
tick align=outside,
xlabel={Iterations},
ymode=log,
ymin=1e-05,
ymax=10,
ylabel={Averaged Cost Difference},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	5.59009639433904\\
1	0.979512413759981\\
2	0.199861763855825\\
3	0.0394643012073388\\
4	0.00769695966669204\\
};
\addlegendentry{SGD (it=5)};

\addplot [color=red,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	5.59009639433904\\
1	1.43311924478897\\
2	0.951236432144562\\
3	0.59990103543727\\
4	0.357672294334517\\
5	0.230228258655202\\
6	0.146538619768982\\
7	0.0956466519851915\\
8	0.0611274638392523\\
9	0.0372359299427458\\
10	0.0252237573659002\\
11	0.0152047549707603\\
12	0.0090179056019295\\
13	0.00479196147207972\\
14	0.00216709744180932\\
15	0.00089091863047841\\
16	0.000370836051725831\\
17	0.000152962044552396\\
18	8.48848603105523e-05\\
19	6.03594112682515e-05\\
};
\addlegendentry{SGD (it=20)};

\addplot [color=green,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	5.59009639433904\\
1	2.02854227830542\\
2	1.70847459422006\\
3	1.45564784643182\\
4	1.19184484331264\\
5	0.923024408651607\\
6	0.751715380950859\\
7	0.626522871425724\\
8	0.533290436844265\\
9	0.44445696731211\\
10	0.356377730674641\\
11	0.297376543128298\\
12	0.252061309901393\\
13	0.218418006312859\\
14	0.169280892073367\\
15	0.148023175745024\\
16	0.123670294589701\\
17	0.106623316400569\\
18	0.0873960199081196\\
19	0.0718044466917149\\
20	0.0588709952595536\\
21	0.0504799446392425\\
22	0.0416412317270911\\
23	0.0361587646137451\\
24	0.0290529566834685\\
25	0.0241373709533441\\
26	0.0212449792398139\\
27	0.0157900113130154\\
28	0.0133731852732204\\
29	0.0111885111410075\\
30	0.00856945096838047\\
31	0.00672053907004511\\
32	0.00542801176154484\\
33	0.00360145404208012\\
34	0.00260583411465731\\
35	0.0020787886562097\\
36	0.00134962580332143\\
37	0.000900450098370698\\
38	0.000683069833414152\\
39	0.000466259348357312\\
40	0.000312688340770251\\
41	0.000187418323392308\\
42	0.000136047336440015\\
43	8.5400481797393e-05\\
44	5.62011728320044e-05\\
45	3.75552405600388e-05\\
46	2.59082245115394e-05\\
47	1.87854155271339e-05\\
48	1.39932668012932e-05\\
49	1.04515657568527e-05\\
};
\addlegendentry{SGD (it=50)};

\addplot [color=mycolor1,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	5.59009631933904\\
1	2.06604162812699\\
2	1.28490673110454\\
3	0.863174168356192\\
4	0.625431932163398\\
5	0.470443559119612\\
6	0.360516910882733\\
7	0.278572374638244\\
8	0.215966829586229\\
9	0.16733128295888\\
10	0.129469928119939\\
11	0.100083336968105\\
12	0.0772671738677886\\
13	0.0596154718877813\\
14	0.0460128695583073\\
15	0.0355320226380087\\
16	0.0274469493217246\\
17	0.0212089347896338\\
18	0.0163950569368367\\
19	0.012675762599109\\
20	0.00979754734670024\\
21	0.00756810993990698\\
22	0.00584157403126184\\
23	0.00450588616951109\\
24	0.00347385190613281\\
25	0.00267725681935005\\
26	0.00206280888894028\\
27	0.00158904292450757\\
28	0.00122382125514875\\
29	0.000942302619808544\\
30	0.000725314888562423\\
31	0.000558072013848943\\
32	0.000429173899767932\\
33	0.000329831891026089\\
34	0.000253270827673902\\
35	0.000194267926612923\\
36	0.000148797267371492\\
37	0.000113755682082939\\
38	8.67513854991842e-05\\
39	6.59409904919528e-05\\
40	4.99038270618257e-05\\
41	3.75450464034088e-05\\
42	2.80209155860689e-05\\
43	2.0681233664277e-05\\
44	1.50249441901451e-05\\
45	1.0665925152864e-05\\
46	7.30662552328454e-06\\
47	4.71774893995303e-06\\
48	2.72259381972617e-06\\
49	1.1849896459637e-06\\
50	0\\
};
\addlegendentry{EM};

\addplot [color=mycolor2,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	5.59009639433904\\
1	4.62201753984071\\
2	2.89122225760966\\
3	1.35862603576276\\
4	0.508827754566934\\
6	0.300869787800387\\
8	0.145791280363142\\
10	0.0577494764878139\\
12	0.0197422591135457\\
14	0.0105164739645964\\
16	0.00557263470237146\\
17	0.00226059372340615\\
18	0.001392599823415\\
20	0.000703477098237926\\
22	0.000263741669645157\\
24	0.000110650150823233\\
26	6.07478185266075e-05\\
28	3.10306809225835e-05\\
29	8.80395938906986e-06\\
};
\addlegendentry{LBFGS};

\addplot [color=mycolor3,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	5.59009639433904\\
1	4.62201753984071\\
2	3.36032605928573\\
3	2.13337989978533\\
4	1.32612481490831\\
5.5	0.612935670352677\\
6.5	0.385828465593725\\
7.5	0.216853491314179\\
9.5	0.0984349756338396\\
10.5	0.0376775776725431\\
13	0.0216148071170785\\
14	0.011731137616195\\
15.5	0.00758350087438586\\
16.5	0.00443191669248577\\
17.5	0.00215408982917609\\
19.5	0.000569333785882975\\
21	0.000143551042135925\\
22.5	6.83851543463732e-05\\
23.5	5.15173795818669e-05\\
24.5	3.64117708429035e-05\\
25.5	1.83127160653385e-05\\
27.5	4.2918373068801e-06\\
};
\addlegendentry{CG};

\end{axis}
\end{tikzpicture}%

==> natural2 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
\definecolor{mycolor3}{rgb}{1.00000,0.82759,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
scale = 0.55,
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=90,
tick align=outside,
xlabel={Iterations},
ymode=log,
ymin=1e-05,
ymax=10,
ylabel={Averaged Cost Difference},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	5.67590342424566\\
1	1.30994979979677\\
2	0.451191052574032\\
3	0.282902605287731\\
4	0.24625346737696\\
};
\addlegendentry{SGD (it=5)};

\addplot [color=red,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	5.67590342424566\\
1	1.56857975145485\\
2	1.08397212561781\\
3	0.724470716130885\\
4	0.511321857872723\\
5	0.266481998777337\\
6	0.133841077107874\\
7	0.0865767268990538\\
8	0.0580067203711252\\
9	0.0391994964243665\\
10	0.0259577101805348\\
11	0.0185678889924077\\
12	0.014331140758955\\
13	0.0122475954987635\\
14	0.0113850071830868\\
15	0.0110214958660677\\
16	0.0108632710683452\\
17	0.0107868939680884\\
18	0.0107420256349968\\
19	0.0107139819069459\\
};
\addlegendentry{SGD (it=20)};

\addplot [color=green,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	5.67590342424566\\
1	2.15204781243785\\
2	1.76807186882611\\
3	1.51285256574542\\
4	1.23141793682789\\
5	1.03313895412003\\
6	0.898787821666133\\
7	0.726400848356509\\
8	0.519103035198256\\
9	0.382933119988849\\
10	0.306421912992015\\
11	0.253418415623635\\
12	0.217039163798241\\
13	0.178825961658625\\
14	0.146502843818801\\
15	0.128948624784002\\
16	0.103172862302699\\
17	0.0884223638381272\\
18	0.0769369104602191\\
19	0.0630654190107762\\
20	0.0515802641191172\\
21	0.0449968613634653\\
22	0.038099049611489\\
23	0.0312945978358528\\
24	0.0264539679150957\\
25	0.0226857543378145\\
26	0.0191334687485494\\
27	0.0162520315184551\\
28	0.0142263697301743\\
29	0.0124596079975277\\
30	0.0111612448809879\\
31	0.0101705061388842\\
32	0.00943236950818971\\
33	0.00897349411305726\\
34	0.00857164564025936\\
35	0.00829607402388177\\
36	0.00811779576739724\\
37	0.00797362853493411\\
38	0.00787762889527954\\
39	0.00779947778421786\\
40	0.00774413842027855\\
41	0.00770154066809425\\
42	0.00766786618556381\\
43	0.00763953552490904\\
44	0.00761660894906413\\
45	0.00759796684115344\\
46	0.00758267991989925\\
47	0.00756947117599793\\
48	0.00755847546388821\\
49	0.00754916442951981\\
};
\addlegendentry{SGD (it=50)};

\addplot [color=mycolor1,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	5.67590324924568\\
1	2.41755276047445\\
2	1.74626801088705\\
3	1.36542068740102\\
4	1.10917286739067\\
5	0.919833880321857\\
6	0.773337702610561\\
7	0.656624151609691\\
8	0.560401187028646\\
9	0.479008246257173\\
10	0.410422868277784\\
11	0.353452098730187\\
12	0.305882862044086\\
13	0.265611033847748\\
14	0.231069639599603\\
15	0.201250416018333\\
16	0.175366043029697\\
17	0.153055348615325\\
18	0.13412724616196\\
19	0.118079887187058\\
20	0.104335377339957\\
21	0.0924381852580183\\
22	0.0820066038422311\\
23	0.0727284180492731\\
24	0.064376436693486\\
25	0.0568209726184321\\
26	0.0500030145430372\\
27	0.0438723133388095\\
28	0.0383791332693235\\
29	0.0334897439895201\\
30	0.0291747231443651\\
31	0.0253944307494365\\
32	0.0220973174112871\\
33	0.0192292924810076\\
34	0.0167385302258509\\
35	0.0145764155889196\\
36	0.0126981880675103\\
37	0.0110641285733095\\
38	0.00964031623774986\\
39	0.00839829488693056\\
40	0.00731412635006023\\
41	0.00636749316628027\\
42	0.00554102463024719\\
43	0.00481975082067976\\
44	0.00419064605128483\\
45	0.00364228479538298\\
46	0.00316460623460557\\
47	0.00274874862949304\\
48	0.00238691633360588\\
49	0.00207226128821247\\
50	0.00179877413014395\\
51	0.00156118486482626\\
52	0.0013548738396949\\
53	0.00117579327516637\\
54	0.00102039882761318\\
55	0.000885590013055548\\
56	0.000768658033557301\\
57	0.000667239689342125\\
58	0.000579276350137548\\
59	0.000502977280817163\\
60	0.000436786838086789\\
61	0.00037935517185872\\
62	0.000329512132850596\\
63	0.000286244108622213\\
64	0.000248673565167223\\
65	0.000216041025218772\\
66	0.000187689288587478\\
67	0.000163049654062775\\
68	0.000141629933871457\\
69	0.000123004063709686\\
70	0.00010680310964517\\
71	9.27074995757948e-05\\
72	8.04403231882134e-05\\
73	6.97615477136537e-05\\
74	6.04630383520544e-05\\
75	5.23642530581014e-05\\
76	4.53085388016916e-05\\
77	3.91599267786091e-05\\
78	3.38003694366762e-05\\
79	2.91273480499399e-05\\
80	2.50518111997167e-05\\
81	2.14963822386949e-05\\
82	1.83938159494801e-05\\
83	1.56856564146324e-05\\
84	1.33210798054506e-05\\
85	1.12558838978316e-05\\
86	9.45162083354489e-06\\
87	7.87483762820784e-06\\
88	6.49642272776418e-06\\
89	5.29103679269838e-06\\
90	4.2366171655317e-06\\
};
\addlegendentry{EM};

\addplot [color=mycolor2,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	5.67590342424566\\
1	4.90777919336633\\
2	3.61726471359609\\
3	2.72581263236706\\
4	1.88786421558245\\
5	1.18224073789006\\
7	0.929357220298606\\
8	0.698793149116121\\
10	0.552675399330575\\
11	0.428270727946376\\
12	0.394891508852389\\
13	0.349782795203474\\
14	0.294927425248858\\
15	0.28070597743536\\
16	0.261169021332655\\
17	0.223974431340906\\
18	0.177538491998675\\
20	0.151357504023046\\
22	0.138771560372319\\
23	0.12861386081039\\
24	0.115621518894173\\
25	0.100009082908393\\
26	0.0881280696690467\\
27	0.0789831171441122\\
28	0.0643987310318437\\
29	0.0397794991948572\\
30	0.0283031665951157\\
31	0.0150012251420364\\
32	0.0130588085205829\\
33	0.0104808607498299\\
34	0.00625843883842947\\
35	0.00525288758169751\\
36	0.00321962587641167\\
37	0.00215265083514282\\
38	0.00137313073710743\\
39	0.00103175616258966\\
40	0.000633999887369896\\
42	0.000442706753013056\\
44	0.000323941361699553\\
45	0.000164639223363849\\
46	8.88620142802665e-05\\
47	7.94996976267726e-05\\
48	5.61465326782695e-05\\
49	2.96137648589934e-05\\
51	1.75831462669862e-05\\
52	7.93231884443912e-06\\
53	2.72187083538711e-06\\
55	0\\
};
\addlegendentry{LBFGS};

\addplot [color=mycolor3,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	5.67590342424566\\
1	4.90777919336633\\
2	4.00199142721068\\
3	3.17284175129977\\
4	2.58398731845784\\
5	1.47084461740539\\
7	1.04308644963817\\
8.5	0.86654355531326\\
9.5	0.720369600640776\\
11	0.586108866196874\\
12	0.511734814846982\\
13	0.431747675555528\\
15	0.35854031223635\\
16.5	0.314325985761108\\
17.5	0.296979884380121\\
18.5	0.283400582613723\\
20.5	0.268797136553992\\
21.5	0.254135305269571\\
22.5	0.216218101503408\\
25	0.193916784266612\\
26.5	0.171344221677288\\
27.5	0.162187837870796\\
28.5	0.150776423446779\\
29.5	0.136470013194796\\
31.5	0.127553572023757\\
33	0.108950201706598\\
34	0.102272495617221\\
35	0.0837739814070062\\
37.5	0.0776881280045316\\
38.5	0.0679721318032875\\
39.5	0.0465487614657931\\
42	0.0361608401916413\\
43	0.0277133027909002\\
44.5	0.0192489912796106\\
46	0.0145490837341384\\
47	0.012516190030027\\
48	0.0104959502522988\\
49	0.00788244021298112\\
51	0.0039295897621443\\
53	0.00257980106616884\\
54	0.000778549361378111\\
56	0.000612728404050245\\
57	0.000446066783190702\\
58.5	0.000345493471037628\\
59.5	0.000194025127335351\\
61	0.000102561381865485\\
62	2.50473372531701e-05\\
64	1.3242388824608e-05\\
65	7.09513712138232e-06\\
67	1.72380382679194e-06\\
};
\addlegendentry{CG};

\end{axis}
\end{tikzpicture}%

==> naturals1 <==
% This file was created by matlab2tikz v0.4.7 (commit 3442858e5a642c135c5e9dab6a960bee5b9c6f8d) running on MATLAB 7.8.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.60000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.60000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[scale=0.8,
width=4.82222222222222in,
height=3.66111111111111in,
unbounded coords=jump,
scale only axis,
xmode=log,
xmin=0.1,
xmax=400,
xlabel={Time (seconds)},
ymin=21.299,
ymax=23.2001,
ylabel={Average log-likelihood},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=red,solid,line width=3.0pt]
  table[row sep=crcr]{0	21.4569794404446\\
0.0174193497272727	nan\\
0.0348386994545455	nan\\
0.0522580491818182	nan\\
0.0696773989090909	nan\\
0.0870967486363636	nan\\
0.104516098363636	nan\\
0.121935448090909	nan\\
0.139354797818182	nan\\
0.156774147545455	nan\\
0.174193497272727	nan\\
0.191612847	nan\\
0.209032196727273	21.490732383751\\
0.226451546454545	21.5250365518115\\
0.243870896181818	21.559340719872\\
0.261290245909091	21.5936448879325\\
0.278709595636364	21.627949055993\\
0.296128945363636	21.6622532240534\\
0.313548295090909	21.6965573921139\\
0.330967644818182	21.7308615601744\\
0.348386994545455	21.7651657282349\\
0.365806344272727	21.7994698962954\\
0.383225694	21.8337740643558\\
0.400645043727273	21.8680782324163\\
0.418064393454545	21.9023824004768\\
0.435483743181818	21.9366865685373\\
0.452903092909091	22.007424613017\\
0.470322442636364	22.1025958291359\\
0.487741792363636	22.1977670452549\\
0.505161142090909	22.2929382613739\\
0.522580491818182	22.3881094774928\\
0.539999841545454	22.4832806936118\\
0.557419191272727	22.5784519097307\\
0.574838541	22.6736231258497\\
0.592257890727273	22.7687943419686\\
0.609677240454545	22.8639655580876\\
0.627096590181818	22.9274453526611\\
0.644515939909091	22.9351092094191\\
0.661935289636364	22.9427730661771\\
0.679354639363636	22.9504369229352\\
0.696773989090909	22.9581007796932\\
0.714193338818182	22.9657646364512\\
0.731612688545454	22.9734284932092\\
0.749032038272727	22.9810923499673\\
0.766451388	22.9887562067253\\
0.783870737727273	22.9964200634833\\
0.801290087454545	23.0040839202413\\
0.818709437181818	23.0117477769994\\
0.836128786909091	23.0194116337574\\
0.853548136636364	23.0270754905154\\
0.870967486363636	23.0347393472735\\
0.888386836090909	23.0424032040315\\
0.905806185818182	23.0500670607895\\
0.923225535545455	23.0577309175475\\
0.940644885272727	23.0653947743056\\
0.958064235	23.0730586310636\\
0.975483584727273	23.0807224878216\\
0.992902934454545	23.0883863445797\\
1.01032228418182	23.0960502013377\\
1.02774163390909	23.1037140580957\\
1.04516098363636	23.1113779148537\\
1.06258033336364	23.1190417716118\\
1.07999968309091	23.1267056283698\\
1.09741903281818	23.1343694851278\\
1.11483838254545	23.1358952513064\\
1.13225773227273	23.1359347913298\\
1.149677082	23.1359743313533\\
1.16709643172727	23.1360138713768\\
1.18451578145455	23.1360534114003\\
1.20193513118182	23.1360929514238\\
1.21935448090909	23.1361324914473\\
1.23677383063636	23.1361720314708\\
1.25419318036364	23.1362115714943\\
1.27161253009091	23.1362511115177\\
1.28903187981818	23.1362906515412\\
1.30645122954545	23.1363301915647\\
1.32387057927273	23.1363697315882\\
1.341289929	23.1364092716117\\
1.35870927872727	23.1364488116352\\
1.37612862845455	23.1364883516587\\
1.39354797818182	23.1365278916822\\
1.41096732790909	23.1365674317057\\
1.42838667763636	23.1365833278453\\
1.44580602736364	23.1365936680097\\
1.46322537709091	23.136604008174\\
1.48064472681818	23.1366143483384\\
1.49806407654545	23.1366246885028\\
1.51548342627273	23.1366350286672\\
1.532902776	23.1366453688316\\
1.55032212572727	23.136655708996\\
1.56774147545455	23.1366660491604\\
1.58516082518182	23.1366763893248\\
1.60258017490909	23.1366867294891\\
1.61999952463636	23.1366970696535\\
1.63741887436364	23.1367074098179\\
1.65483822409091	23.1367177499823\\
1.67225757381818	23.1367280901467\\
1.68967692354545	23.1367384303111\\
1.70709627327273	23.1367487704755\\
1.724515623	23.1367591106399\\
};
\addlegendentry{LBFGS, Reformulated MVN};

\addplot [color=blue,solid,line width=3.0pt]
  table[row sep=crcr]{0	21.4569794404446\\
0.0130236121212121	nan\\
0.0260472242424242	nan\\
0.0390708363636364	nan\\
0.0520944484848485	nan\\
0.0651180606060606	nan\\
0.0781416727272727	nan\\
0.0911652848484849	nan\\
0.104188896969697	nan\\
0.117212509090909	nan\\
0.130236121212121	nan\\
0.143259733333333	nan\\
0.156283345454545	21.457178584427\\
0.169306957575758	21.4817917471436\\
0.18233056969697	21.5064049098602\\
0.195354181818182	21.5310180725767\\
0.208377793939394	21.5556312352933\\
0.221401406060606	21.5802443980099\\
0.234425018181818	21.6048575607265\\
0.24744863030303	21.6294707234431\\
0.260472242424242	21.6540838861597\\
0.273495854545455	21.6786970488762\\
0.286519466666667	21.7033102115928\\
0.299543078787879	21.7279233743094\\
0.312566690909091	21.752536537026\\
0.325590303030303	21.7771496997426\\
0.338613915151515	21.8017628624592\\
0.351637527272727	21.8263760251757\\
0.364661139393939	21.8509891878923\\
0.377684751515152	21.8756023506089\\
0.390708363636364	21.9002155133255\\
0.403731975757576	21.9248286760421\\
0.416755587878788	21.9494418387587\\
0.4297792	21.9827818607827\\
0.442802812121212	22.0164972658199\\
0.455826424242424	22.0502126708571\\
0.468850036363636	22.0839280758943\\
0.481873648484849	22.1176434809315\\
0.494897260606061	22.1513588859687\\
0.507920872727273	22.185074291006\\
0.520944484848485	22.2187896960432\\
0.533968096969697	22.2525051010804\\
0.546991709090909	22.2862205061176\\
0.560015321212121	22.3199359111548\\
0.573038933333333	22.353651316192\\
0.586062545454546	22.3873667212292\\
0.599086157575758	22.4210821262664\\
0.61210976969697	22.4547975313036\\
0.625133381818182	22.4885129363408\\
0.638156993939394	22.522228341378\\
0.651180606060606	22.5559437464152\\
0.664204218181818	22.5896591514525\\
0.67722783030303	22.6078772507126\\
0.690251442424243	22.623552932613\\
0.703275054545455	22.6392286145134\\
0.716298666666667	22.6549042964137\\
0.729322278787879	22.6705799783141\\
0.742345890909091	22.6862556602144\\
0.755369503030303	22.7019313421148\\
0.768393115151515	22.7176070240151\\
0.781416727272727	22.7332827059155\\
0.794440339393939	22.7489583878158\\
0.807463951515151	22.7646340697162\\
0.820487563636364	22.7803097516166\\
0.833511175757576	22.7959854335169\\
0.846534787878788	22.8116611154173\\
0.8595584	22.8273367973176\\
0.872582012121212	22.843012479218\\
0.885605624242424	22.8586881611183\\
0.898629236363636	22.8743638430187\\
0.911652848484849	22.8900395249191\\
0.924676460606061	22.9057152068194\\
0.937700072727273	22.9213908887198\\
0.950723684848485	22.9370665706201\\
0.963747296969697	22.9527422525205\\
0.976770909090909	22.9684179344208\\
0.989794521212121	22.9840936163212\\
1.00281813333333	22.9997692982216\\
1.01584174545455	23.0154449801219\\
1.02886535757576	23.0311206620223\\
1.04188896969697	23.0397560465307\\
1.05491258181818	23.0448549179482\\
1.06793619393939	23.0499537893656\\
1.08095980606061	23.0550526607831\\
1.09398341818182	23.0601515322006\\
1.10700703030303	23.0652504036181\\
1.12003064242424	23.0703492750356\\
1.13305425454545	23.0754481464531\\
1.14607786666667	23.0805470178706\\
1.15910147878788	23.0856458892881\\
1.17212509090909	23.0907447607055\\
1.1851487030303	23.095843632123\\
1.19817231515152	23.1009425035405\\
1.21119592727273	23.106041374958\\
1.22421953939394	23.1111402463755\\
1.23724315151515	23.116239117793\\
1.25026676363636	23.1213379892105\\
1.26329037575758	23.1264368606279\\
1.27631398787879	23.1315357320454\\
1.2893376	23.1366346034629\\
};
\addlegendentry{CG, Reformulated MVN};

\addplot [color=mycolor1,solid,line width=3.0pt]
  table[row sep=crcr]{0	21.4569794404446\\
0.375392265939394	21.463073983641\\
0.750784531878788	21.4800874811655\\
1.12617679781818	21.5080537439463\\
1.50156906375758	21.5591643384895\\
1.87696132969697	21.6234729058998\\
2.25235359563636	21.671061590807\\
2.62774586157576	21.734708878295\\
3.00313812751515	21.7847031070499\\
3.37853039345455	21.8407701620429\\
3.75392265939394	21.8602472602056\\
4.12931492533333	21.9090883085345\\
4.50470719127273	21.9540686990047\\
4.88009945721212	21.9741680955646\\
5.25549172315151	21.9943910926171\\
5.63088398909091	22.0156684651525\\
6.0062762550303	22.0233791026129\\
6.3816685209697	22.0331072354257\\
6.75706078690909	22.0473588109697\\
7.13245305284849	22.0696935034245\\
7.50784531878788	22.0938797353459\\
7.88323758472727	22.1273140952296\\
8.25862985066667	22.1674520142359\\
8.63402211660606	22.215012345027\\
9.00941438254545	22.2843117299709\\
9.38480664848485	22.3510876082014\\
9.76019891442424	22.383788817228\\
10.1355911803636	22.4663196872558\\
10.510983446303	22.5605472958792\\
10.8863757122424	22.6247998362768\\
11.2617679781818	22.7002427887098\\
11.6371602441212	22.7198869937062\\
12.0125525100606	22.7524835989853\\
12.387944776	22.805426318396\\
12.7633370419394	22.8594719913344\\
13.1387293078788	22.8794906155079\\
13.5141215738182	22.9115869154332\\
13.8895138397576	22.9676088249611\\
14.264906105697	23.0162263340123\\
14.6402983716364	23.0361157732415\\
15.0156906375758	23.0466571394614\\
15.3910829035152	23.0580152039458\\
15.7664751694545	23.0695585910516\\
16.1418674353939	23.0805628295507\\
16.5172597013333	23.0904468790384\\
16.8926519672727	23.0971354026458\\
17.2680442332121	23.1046285821634\\
17.6434364991515	23.1094116875247\\
18.0188287650909	23.1149851864523\\
18.3942210310303	23.1168951221805\\
18.7696132969697	23.1203345421083\\
19.1450055629091	23.1240435023574\\
19.5203978288485	23.1250460373851\\
19.8957900947879	23.1260719370626\\
20.2711823607273	23.127251703789\\
20.6465746266667	23.128339354729\\
21.0219668926061	23.1291104508632\\
21.3973591585455	23.1296618386496\\
21.7727514244849	23.1300505092434\\
22.1481436904242	23.1304973794062\\
22.5235359563636	23.1310414670701\\
22.898928222303	23.1315158138022\\
23.2743204882424	23.131958386507\\
23.6497127541818	23.1324475004572\\
24.0251050201212	23.1327999067375\\
24.4004972860606	23.1331556551001\\
24.775889552	23.1336936061021\\
25.1512818179394	23.1340811149352\\
25.5266740838788	23.1345107472569\\
25.9020663498182	23.1349559941121\\
26.2774586157576	23.1352607004895\\
26.652850881697	23.1356467608268\\
27.0282431476364	23.1358715786881\\
27.4036354135758	23.1360712418213\\
27.7790276795151	23.1362848540825\\
28.1544199454545	23.1364555276554\\
28.5298122113939	23.1365042954774\\
28.9052044773333	23.13655497293\\
29.2805967432727	23.1365800094138\\
29.6559890092121	23.1365931020131\\
30.0313812751515	23.1366021455597\\
30.4067735410909	23.1366121308671\\
30.7821658070303	23.1366224166949\\
31.1575580729697	23.1366345902421\\
31.5329503389091	23.1366408163589\\
31.9083426048485	23.1366477856891\\
32.2837348707879	23.1366585468732\\
32.6591271367273	23.1366718500644\\
33.0345194026667	23.1366894448205\\
33.4099116686061	23.1367016132894\\
33.7853039345455	23.1367089741759\\
34.1606962004848	23.1367192870548\\
34.5360884664242	23.1367261896151\\
34.9114807323636	23.1367354608187\\
35.286872998303	23.1367441456785\\
35.6622652642424	23.1367482284734\\
36.0376575301818	23.1367494312701\\
36.4130497961212	23.1367515038623\\
36.7884420620606	23.1367537057785\\
37.163834328	23.1367553941643\\
};
\addlegendentry{LBFGS, Usual MVN};

\addplot [color=mycolor2,solid,line width=3.0pt]
  table[row sep=crcr]{0	21.4569794404446\\
0.678215057555556	21.4694765711671\\
1.35643011511111	21.5050073457529\\
2.03464517266667	21.6076537767156\\
2.71286023022222	21.6898294889154\\
3.39107528777778	21.7675477816482\\
4.06929034533333	21.8301249528438\\
4.74750540288889	21.8693510136344\\
5.42572046044445	21.9290965833474\\
6.103935518	22.0108379915153\\
6.78215057555556	22.0600244329966\\
7.46036563311111	22.0914607358894\\
8.13858069066667	22.1065889413162\\
8.81679574822222	22.1402209166987\\
9.49501080577778	22.200016612419\\
10.1732258633333	22.2497590628597\\
10.8514409208889	22.292513690162\\
11.5296559784444	22.3121065007944\\
12.207871036	22.3205049703747\\
12.8860860935556	22.3280702636166\\
13.5643011511111	22.3361751013523\\
14.2425162086667	22.3568356339475\\
14.9207312662222	22.3814771912186\\
15.5989463237778	22.4174115796541\\
16.2771613813333	22.4467170043345\\
16.9553764388889	22.4547074628823\\
17.6335914964444	22.4618378954995\\
18.311806554	22.4664324292491\\
18.9900216115556	22.4731776442908\\
19.6682366691111	22.4813566801716\\
20.3464517266667	22.4898763856695\\
21.0246667842222	22.5080248011955\\
21.7028818417778	22.5403172115046\\
22.3810968993333	22.6227661564985\\
23.0593119568889	22.6895433993293\\
23.7375270144444	22.7389050306547\\
24.415742072	22.7585177518645\\
25.0939571295556	22.7697796719593\\
25.7721721871111	22.7865540127187\\
26.4503872446667	22.7986919397915\\
27.1286023022222	22.810810734297\\
27.8068173597778	22.8177803739433\\
28.4850324173333	22.823428167663\\
29.1632474748889	22.838030999452\\
29.8414625324445	22.8482620350791\\
30.51967759	22.8717981527124\\
31.1978926475556	22.9138288969038\\
31.8761077051111	22.9510336601932\\
32.5543227626667	22.9719675445139\\
33.2325378202222	22.9777407506286\\
33.9107528777778	22.9833453099753\\
34.5889679353333	22.9935176848254\\
35.2671829928889	23.0036634694043\\
35.9453980504445	23.0156297083908\\
36.623613108	23.0290236349206\\
37.3018281655556	23.0370518095998\\
37.9800432231111	23.0427085671531\\
38.6582582806667	23.0480788862125\\
39.3364733382222	23.0533743879314\\
40.0146883957778	23.0585896454514\\
40.6929034533333	23.0708113820711\\
41.3711185108889	23.0908034838919\\
42.0493335684445	23.1023376532804\\
42.727548626	23.1139561181361\\
43.4057636835556	23.12392315929\\
44.0839787411111	23.1256823515311\\
44.7621937986667	23.1264014084681\\
45.4404088562222	23.1270341213759\\
46.1186239137778	23.1277004996997\\
46.7968389713333	23.1282633879125\\
47.4750540288889	23.1291141196931\\
48.1532690864445	23.1308060604439\\
48.831484144	23.1320021908923\\
49.5096992015556	23.1330636503202\\
50.1879142591111	23.1335524586247\\
50.8661293166667	23.133748644219\\
51.5443443742222	23.1342070036316\\
52.2225594317778	23.1347756327326\\
52.9007744893333	23.1352032936255\\
53.5789895468889	23.1354224182442\\
54.2572046044445	23.1355375421807\\
54.935419662	23.1356043150414\\
55.6136347195556	23.1357285915321\\
56.2918497771111	23.1357616851506\\
56.9700648346667	23.1358174143863\\
57.6482798922222	23.1358873732884\\
58.3264949497778	23.1360140748041\\
59.0047100073334	23.1361813765358\\
59.6829250648889	23.1365339516037\\
60.3611401224445	23.1366412867772\\
61.03935518	23.1366633420689\\
61.7175702375556	23.1366708357768\\
62.3957852951111	23.1366771747161\\
63.0740003526667	23.1366846032485\\
63.7522154102222	23.1366943371048\\
64.4304304677778	23.1367020787846\\
65.1086455253333	23.1367314694362\\
65.7868605828889	23.1367457659254\\
66.4650756404445	23.1367530826394\\
67.143290698	23.1367557898018\\
};
\addlegendentry{CG, Usual MVN};

\end{axis}
\end{tikzpicture}%

==> naturals2 <==
% This file was created by matlab2tikz v0.4.7 (commit 3442858e5a642c135c5e9dab6a960bee5b9c6f8d) running on MATLAB 7.8.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.60000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.60000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[scale=0.8,
width=4.82222222222222in,
height=3.66111111111111in,
unbounded coords=jump,
scale only axis,
xmode=log,
xmin=1,
xmax=100000,
xlabel={Time (seconds)},
ymin=26,
ymax=33,
ylabel={Average log-likelihood},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=red,solid,line width=3.0pt]
  table[row sep=crcr]{0	26.1741891976475\\
1.94382589422222	nan\\
3.88765178844444	26.8090601718489\\
5.83147768266667	27.8810099167563\\
7.77530357688889	29.0045279692719\\
9.71912947111111	29.7446000365758\\
11.6629553653333	29.9359196371242\\
13.6067812595556	30.2782692615937\\
15.5506071537778	30.8259376469484\\
17.494433048	31.367659553042\\
19.4382589422222	31.731238368674\\
21.3820848364444	31.8386394145321\\
23.3259107306667	31.9460404603903\\
25.2697366248889	32.0374787891226\\
27.2135625191111	32.0810163175209\\
29.1573884133333	32.1245538459192\\
31.1012143075556	32.1680913743175\\
33.0450402017778	32.2104169401597\\
34.988866096	32.2318190389119\\
36.9326919902222	32.2532211376641\\
38.8765178844444	32.2746232364163\\
40.8203437786667	32.2960253351685\\
42.7641696728889	32.3247824808188\\
44.7079955671111	32.3551199235809\\
46.6518214613333	32.3832268290238\\
48.5956473555555	32.4085242646497\\
50.5394732497778	32.4338220785519\\
52.483299144	32.4591641585336\\
54.4271250382222	32.4845062385152\\
56.3709509324444	32.5068244657594\\
58.3147768266667	32.5265230184061\\
60.2586027208889	32.5459682732195\\
62.2024286151111	32.550682405231\\
64.1462545093333	32.5553965372425\\
66.0900804035555	32.561565073053\\
68.0339062977778	32.56944975379\\
69.977732192	32.577334434527\\
71.9215580862222	32.5856806733486\\
73.8653839804444	32.5940998527115\\
75.8092098746667	32.601737344065\\
77.7530357688889	32.6066553839787\\
79.6968616631111	32.6115734238924\\
81.6406875573333	32.6146682604174\\
83.5845134515556	32.6159908814787\\
85.5283393457778	32.6173135025399\\
87.47216524	32.6186361236012\\
89.4159911342222	32.6199587446624\\
91.3598170284444	32.6206499583926\\
93.3036429226667	32.6212180390584\\
95.2474688168889	32.6218042011739\\
97.1912947111111	32.6227053730694\\
99.1351206053333	32.6236065449649\\
101.078946499556	32.6243437024036\\
103.022772393778	32.6246414186107\\
104.966598288	32.6249391348178\\
106.910424182222	32.6252368510248\\
108.854250076444	32.6255345672319\\
110.798075970667	32.6258606487115\\
112.741901864889	32.6262069401693\\
114.685727759111	32.6265532316271\\
116.629553653333	32.6267115626751\\
118.573379547556	32.6268249209534\\
120.517205441778	32.6269382792317\\
122.461031336	32.6270516375099\\
124.404857230222	32.6271545880282\\
126.348683124444	32.6271945798752\\
128.292509018667	32.6272345717222\\
130.236334912889	32.6272745635692\\
132.180160807111	32.6273145554162\\
134.123986701333	32.6273454739148\\
136.067812595556	32.6273652601018\\
138.011638489778	32.6273850462889\\
139.955464384	32.6274048324759\\
141.899290278222	32.6274246186629\\
143.843116172444	32.6274372244554\\
145.786942066667	32.6274476885935\\
147.730767960889	32.6274581527316\\
149.674593855111	32.6274686168697\\
151.618419749333	32.6274784521959\\
153.562245643556	32.6274820241746\\
155.506071537778	32.6274855961533\\
157.449897432	32.627489168132\\
159.393723326222	32.6274927401107\\
161.337549220444	32.6274955815314\\
163.281375114667	32.6274973028669\\
165.225201008889	32.6274990242024\\
167.169026903111	32.6275007455378\\
169.112852797333	32.6275024668733\\
171.056678691556	32.6275034753908\\
173.000504585778	32.6275042066646\\
174.94433048	32.6275049379383\\
176.888156374222	32.6275056692121\\
178.831982268444	32.6275063826113\\
180.775808162667	32.6275068086604\\
182.719634056889	32.6275072347095\\
184.663459951111	32.6275076607586\\
186.607285845333	32.6275080868077\\
188.551111739556	32.6275084636226\\
190.494937633778	32.6275088255421\\
192.438763528	32.6275091874615\\
};
\addlegendentry{LBFGS, Reformulated MVN};

\addplot [color=blue,solid,line width=3.0pt]
  table[row sep=crcr]{0	26.1741891976475\\
3.22171804267677	nan\\
6.44343608535353	26.5690020968362\\
9.6651541280303	27.0201933123637\\
12.8868721707071	27.5658654447796\\
16.1085902133838	28.1130151269021\\
19.3303082560606	28.665165999909\\
22.5520262987374	29.2029254682858\\
25.7737443414141	29.7178842754838\\
28.9954623840909	30.1562518186287\\
32.2171804267677	30.5341523116246\\
35.4388984694444	30.7362341380026\\
38.6606165121212	30.8742271515652\\
41.882334554798	31.0122201651279\\
45.1040525974747	31.1502131786905\\
48.3257706401515	31.3722023877017\\
51.5474886828283	31.6121239286391\\
54.769206725505	31.7715071306149\\
57.9909247681818	31.9131293036325\\
61.2126428108586	31.9614572350855\\
64.4343608535353	32.0097851665385\\
67.6560788962121	32.0581130979915\\
70.8777969388889	32.1321595982407\\
74.0995149815656	32.2017386718866\\
77.3212330242424	32.2206551818357\\
80.5429510669192	32.2395716917849\\
83.7646691095959	32.258488201734\\
86.9863871522727	32.2782964879142\\
90.2081051949495	32.3034013909435\\
93.4298232376262	32.3258067636171\\
96.651541280303	32.3419343137812\\
99.8732593229798	32.3580618639454\\
103.094977365657	32.3729246434606\\
106.316695408333	32.387412020133\\
109.53841345101	32.4041456180194\\
112.760131493687	32.422547800731\\
115.981849536364	32.4595024274688\\
119.20356757904	32.4905231246317\\
122.425285621717	32.4986366388157\\
125.647003664394	32.5067501529998\\
128.868721707071	32.5148636671838\\
132.090439749747	32.5229771813679\\
135.312157792424	32.5287844045379\\
138.533875835101	32.5328936841334\\
141.755593877778	32.5369551057599\\
144.977311920454	32.5398716145693\\
148.199029963131	32.5430745219836\\
151.420748005808	32.5474928140235\\
154.642466048485	32.5525472685336\\
157.864184091162	32.558851652531\\
161.085902133838	32.5666900330566\\
164.307620176515	32.576168608237\\
167.529338219192	32.5878486061267\\
170.751056261869	32.600819839691\\
173.972774304545	32.6053984479298\\
177.194492347222	32.6075375870333\\
180.416210389899	32.6096767261368\\
183.637928432576	32.6118158652403\\
186.859646475252	32.6142654502407\\
190.081364517929	32.6167781492847\\
193.303082560606	32.6190618525215\\
196.524800603283	32.6206832238021\\
199.74651864596	32.62223701082\\
202.968236688636	32.6236799952247\\
206.189954731313	32.6251229796295\\
209.41167277399	32.6259258639969\\
212.633390816667	32.6265860306143\\
215.855108859343	32.6267830743136\\
219.07682690202	32.6269568450885\\
222.298544944697	32.6270994846639\\
225.520262987374	32.6271922680571\\
228.74198103005	32.6272485148514\\
231.963699072727	32.6272721080161\\
235.185417115404	32.6272957011807\\
238.407135158081	32.6273193819595\\
241.628853200757	32.6273432698572\\
244.850571243434	32.6273700808105\\
248.072289286111	32.6274007695508\\
251.294007328788	32.6274221209205\\
254.515725371465	32.6274365245879\\
257.737443414141	32.6274509282552\\
260.959161456818	32.6274621425144\\
264.180879499495	32.6274669341575\\
267.402597542172	32.6274717258006\\
270.624315584848	32.627476725781\\
273.846033627525	32.6274836592432\\
277.067751670202	32.6274895937263\\
280.289469712879	32.6274924114952\\
283.511187755555	32.6274952292642\\
286.732905798232	32.6274977281471\\
289.954623840909	32.6275000829126\\
293.176341883586	32.6275014728114\\
296.398059926263	32.6275026669601\\
299.619777968939	32.6275039810143\\
302.841496011616	32.6275055833291\\
306.063214054293	32.6275067729795\\
309.28493209697	32.6275074054089\\
312.506650139646	32.6275080378383\\
315.728368182323	32.6275086200593\\
318.950086225	32.6275091949079\\
};
\addlegendentry{CG, Reformulated MVN};

\addplot [color=mycolor1,solid,line width=3.0pt]
  table[row sep=crcr]{0	26.1741891976475\\
70.3971365865051	27.142215805158\\
140.79427317301	27.3431931498782\\
211.191409759515	27.7206821530211\\
281.58854634602	28.4209094001346\\
351.985682932525	28.7552484347843\\
422.38281951903	28.9276037957107\\
492.779956105535	29.0875567712581\\
563.17709269204	29.1903958392931\\
633.574229278546	29.334368778802\\
703.971365865051	29.5409979798247\\
774.368502451556	29.6483061694676\\
844.765639038061	29.850852681278\\
915.162775624566	30.4721702047906\\
985.559912211071	30.9291403369495\\
1055.95704879758	31.4188695135061\\
1126.35418538408	31.6014761778082\\
1196.75132197059	31.741349713063\\
1267.14845855709	31.9049002960227\\
1337.5455951436	32.0469270458047\\
1407.9427317301	32.1295043929564\\
1478.33986831661	32.197560788184\\
1548.73700490311	32.2488619528328\\
1619.13414148962	32.3139990740276\\
1689.53127807612	32.3552004170017\\
1759.92841466263	32.3833023832742\\
1830.32555124913	32.4136113354314\\
1900.72268783564	32.4425601338727\\
1971.11982442214	32.4473156264625\\
2041.51696100865	32.4590702525315\\
2111.91409759515	32.4795206764595\\
2182.31123418166	32.4929882688022\\
2252.70837076816	32.5060786761201\\
2323.10550735467	32.5156975747463\\
2393.50264394117	32.5261049947584\\
2463.89978052768	32.5424079100365\\
2534.29691711418	32.5517573081596\\
2604.69405370069	32.5660820656792\\
2675.09119028719	32.5752455707586\\
2745.4883268737	32.5825830533769\\
2815.8854634602	32.5848685215697\\
2886.28260004671	32.5867888078799\\
2956.67973663321	32.5908147264396\\
3027.07687321972	32.5955209214048\\
3097.47400980622	32.5974551476601\\
3167.87114639273	32.5990095922936\\
3238.26828297923	32.6024424712151\\
3308.66541956574	32.6035219250947\\
3379.06255615224	32.60521450782\\
3449.45969273875	32.6073445133138\\
3519.85682932525	32.6085288531402\\
3590.25396591176	32.6105294444675\\
3660.65110249826	32.6122618817964\\
3731.04823908477	32.6135093045084\\
3801.44537567127	32.61435739319\\
3871.84251225778	32.615460789885\\
3942.23964884428	32.6170389424473\\
4012.63678543079	32.6173562115059\\
4083.03392201729	32.6178234206225\\
4153.4310586038	32.6190715824212\\
4223.8281951903	32.6197403163751\\
4294.22533177681	32.620500755261\\
4364.62246836331	32.6210163737188\\
4435.01960494982	32.6216111093569\\
4505.41674153632	32.6220221108695\\
4575.81387812283	32.6224674843043\\
4646.21101470933	32.622771820441\\
4716.60815129584	32.6230789317482\\
4787.00528788234	32.6234511216656\\
4857.40242446885	32.6242333869469\\
4927.79956105535	32.6244337161893\\
4998.19669764186	32.6246911659808\\
5068.59383422836	32.6249039232907\\
5138.99097081487	32.6251314792325\\
5209.38810740137	32.6253493682155\\
5279.78524398788	32.6255565916297\\
5350.18238057439	32.6257243682621\\
5420.57951716089	32.625950578209\\
5490.97665374739	32.626146552998\\
5561.3737903339	32.6262986731698\\
5631.77092692041	32.6264214084526\\
5702.16806350691	32.6265519001483\\
5772.56520009342	32.6266684474246\\
5842.96233667992	32.6267781970164\\
5913.35947326643	32.6268550293991\\
5983.75660985293	32.6269227446703\\
6054.15374643944	32.6269828609197\\
6124.55088302594	32.6270487400315\\
6194.94801961245	32.6270916456727\\
6265.34515619895	32.6271414797398\\
6335.74229278546	32.627209937971\\
6406.13942937196	32.6272504286095\\
6476.53656595847	32.627292847208\\
6546.93370254497	32.6273192433364\\
6617.33083913148	32.6273451112354\\
6687.72797571798	32.6273701428918\\
6758.12511230449	32.6273884316463\\
6828.52224889099	32.627404765491\\
6898.9193854775	32.6274224914559\\
6969.316522064	32.6274319222363\\
};
\addlegendentry{LBFGS, Original MVN};

\addplot [color=mycolor2,solid,line width=3.0pt]
  table[row sep=crcr]{0	26.1741891976475\\
109.540638052384	27.0323711910583\\
219.081276104768	27.8282918366439\\
328.621914157151	28.4059394191283\\
438.162552209535	28.8719560401945\\
547.703190261919	29.2201368588695\\
657.243828314303	29.2693373448822\\
766.784466366687	29.9410515937212\\
876.32510441907	30.0687154560578\\
985.865742471454	30.2669097963875\\
1095.40638052384	30.4816372275942\\
1204.94701857622	30.5515242894015\\
1314.48765662861	30.6118537666911\\
1424.02829468099	31.1338526359372\\
1533.56893273337	31.2141466960876\\
1643.10957078576	31.2984483799184\\
1752.65020883814	31.3953516175756\\
1862.19084689052	31.4946114871064\\
1971.73148494291	31.817261198451\\
2081.27212299529	31.8677812067318\\
2190.81276104768	31.8951096274202\\
2300.35339910006	31.930945676945\\
2409.89403715244	31.9596705098105\\
2519.43467520483	32.0096968996211\\
2628.97531325721	32.1022691307507\\
2738.51595130959	32.1209706759204\\
2848.05658936198	32.2305497371336\\
2957.59722741436	32.2403643469835\\
3067.13786546675	32.2665856608129\\
3176.67850351913	32.2861063639537\\
3286.21914157151	32.296253917114\\
3395.7597796239	32.3118926719023\\
3505.30041767628	32.3230719773252\\
3614.84105572867	32.3358314284806\\
3724.38169378105	32.3450983421043\\
3833.92233183343	32.3570585706892\\
3943.46296988582	32.3638036517528\\
4053.0036079382	32.3867071127768\\
4162.54424599058	32.3990734213169\\
4272.08488404297	32.4046812152949\\
4381.62552209535	32.4119147983221\\
4491.16616014774	32.4183010972463\\
4600.70679820012	32.4225865635356\\
4710.2474362525	32.4257626737748\\
4819.78807430489	32.4309706550156\\
4929.32871235727	32.4520428941731\\
5038.86935040965	32.4556908077002\\
5148.40998846204	32.4685111927237\\
5257.95062651442	32.484966051153\\
5367.4912645668	32.487413233774\\
5477.03190261919	32.5031642451768\\
5586.57254067157	32.5277557740966\\
5696.11317872396	32.5300750866525\\
5805.65381677634	32.53476542619\\
5915.19445482872	32.5368244046632\\
6024.73509288111	32.5378344701581\\
6134.27573093349	32.5417464405531\\
6243.81636898588	32.5563342741017\\
6353.35700703826	32.5628394375528\\
6462.89764509064	32.5646179607222\\
6572.43828314303	32.5668596800254\\
6681.97892119541	32.5689742004284\\
6791.51955924779	32.5706694837948\\
6901.06019730018	32.5725215071429\\
7010.60083535256	32.5769619965266\\
7120.14147340495	32.5776275317361\\
7229.68211145733	32.5813116209404\\
7339.22274950971	32.5882292667021\\
7448.7633875621	32.5918961510074\\
7558.30402561448	32.5960223597334\\
7667.84466366687	32.5978497849416\\
7777.38530171925	32.5992308891155\\
7886.92593977163	32.60475247422\\
7996.46657782402	32.6066696110121\\
8106.0072158764	32.6070933392362\\
8215.54785392878	32.6081580299565\\
8325.08849198117	32.6086615622462\\
8434.62913003355	32.6094080575057\\
8544.16976808593	32.6113474705053\\
8653.71040613832	32.6116150722608\\
8763.2510441907	32.6123340918434\\
8872.79168224309	32.6131786245758\\
8982.33232029547	32.6137939949721\\
9091.87295834785	32.6152754903159\\
9201.41359640024	32.6204363010903\\
9310.95423445262	32.6206196119742\\
9420.49487250501	32.6218608627027\\
9530.03551055739	32.6226486929916\\
9639.57614860977	32.62282917605\\
9749.11678666216	32.6231114334684\\
9858.65742471454	32.6233582519144\\
9968.19806276692	32.6241949752386\\
10077.7387008193	32.6243872216242\\
10187.2793388717	32.624471860029\\
10296.8199769241	32.6247516616204\\
10406.3606149765	32.6248519737028\\
10515.9012530288	32.6249094623702\\
10625.4418910812	32.6249796358493\\
10734.9825291336	32.6250132698792\\
10844.523167186	32.6250563899521\\
};
\addlegendentry{CG, Original MVN};

\end{axis}
\end{tikzpicture}%

==> wine1 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
\definecolor{mycolor3}{rgb}{1.00000,0.82759,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
scale =0.55,
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=100,
tick align=outside,
xlabel={Iterations},
ymode=log,
ymin=1e-05,
ymax=10,
ylabel={Averaged Cost Difference},
axis background/.style={fill=white},
legend style={at={(0.972,0.628)},legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	2.00669649394824\\
1	0.820696836227334\\
2	0.437253407359825\\
3	0.379731626890883\\
4	0.377846353575461\\
};
\addlegendentry{SGD (it=5)};

\addplot [color=red,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	2.00669649394824\\
1	0.295708466204936\\
2	0.302265547936472\\
3	0.210562249910631\\
4	0.112067054277569\\
5	0.0842704721121614\\
6	0.0491348865880461\\
7	0.0226307480131815\\
8	0.015455436452406\\
9	0.00922690023059891\\
10	0.00401520911781761\\
11	0.00209997927367533\\
12	0.000566181836049839\\
13	0.000272698647131975\\
14	0.000113868486722346\\
15	6.1809562008186e-05\\
16	4.38729892011658e-05\\
17	3.7808082279156e-05\\
18	3.34259978074236e-05\\
19	3.11380900677172e-05\\
};
\addlegendentry{SGD (it=20)};

\addplot [color=green,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	2.00669649394824\\
1	0.246412494386738\\
2	0.221127942140537\\
3	0.15750652309676\\
4	0.135441819128121\\
5	0.171607223968437\\
6	0.109129132282117\\
7	0.0833887968611493\\
8	0.0764051752087016\\
9	0.0568038039311927\\
10	0.0582495552200273\\
11	0.0376466082496156\\
12	0.0305373872622976\\
13	0.0306560113517409\\
14	0.0251461529917325\\
15	0.019616024014014\\
16	0.0199921742308757\\
17	0.0129966460166164\\
18	0.0105182192904176\\
19	0.00869856249044743\\
20	0.00622523439397371\\
21	0.00504846794652281\\
22	0.00367202533756039\\
23	0.00306211893034281\\
24	0.00244003077230293\\
25	0.00201145386806667\\
26	0.0016576206404304\\
27	0.00165429399627248\\
28	0.00152112160879669\\
29	0.00146558163509392\\
30	0.00135262642469902\\
31	0.00134108134779609\\
32	0.00130994102445081\\
33	0.00128630172796873\\
34	0.0012736812761327\\
35	0.00126771944456916\\
36	0.00126206311808152\\
37	0.00125794493158793\\
38	0.00125581025064925\\
39	0.00125396777934883\\
40	0.00125298362591364\\
};
\addlegendentry{SGD (it=50)};

\addplot [color=mycolor1,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	2.00669418519404\\
1	0.959382390721523\\
2	0.752466897047209\\
3	0.654542889152454\\
4	0.589563883591373\\
5	0.537815741343934\\
6	0.509564246635912\\
7	0.492995975870769\\
8	0.48008275028456\\
9	0.461780578899031\\
10	0.450477802735478\\
11	0.444846747699845\\
12	0.440798597572025\\
13	0.437728228438425\\
14	0.43553298638902\\
15	0.433613954275626\\
16	0.431999141296714\\
17	0.430590230708003\\
18	0.429357634185949\\
19	0.428267599703471\\
20	0.427283866484979\\
21	0.42637895406832\\
22	0.425531114075595\\
23	0.424725322772072\\
24	0.423958654857868\\
25	0.423239380710672\\
26	0.422573500921629\\
27	0.42195084188345\\
28	0.421352654393896\\
29	0.420790333810002\\
30	0.420274985510172\\
31	0.419788001479791\\
32	0.419312160878418\\
33	0.418832522400085\\
34	0.418331573793018\\
35	0.417799452569692\\
36	0.417282273163328\\
37	0.416829571871758\\
38	0.416437505140193\\
39	0.41609798773327\\
40	0.4158054211544\\
41	0.415554239319607\\
42	0.415338696640638\\
43	0.415153259116485\\
44	0.414992966009537\\
45	0.414853557075185\\
46	0.414731390334682\\
47	0.414623295846499\\
48	0.414526473942358\\
49	0.414438446539297\\
50	0.414357024945521\\
51	0.414280269844051\\
52	0.414206441492388\\
53	0.414133949140242\\
54	0.414061311294948\\
55	0.413987139368864\\
56	0.41391015857409\\
57	0.413829279069112\\
58	0.413743721284139\\
59	0.413653177162885\\
60	0.413557960533997\\
61	0.413459090152206\\
62	0.413358278957192\\
63	0.413257841268841\\
64	0.413160507368357\\
65	0.413069076627995\\
66	0.412985901799638\\
67	0.41291239846091\\
68	0.412848841815947\\
69	0.412794504071271\\
70	0.4127479599402\\
71	0.412707369282491\\
72	0.412670654280228\\
73	0.412635600870353\\
74	0.41260003350859\\
75	0.412562336939187\\
76	0.412522385792699\\
77	0.412481856126939\\
78	0.412442514399659\\
79	0.412403756663201\\
80	0.412360222872663\\
81	0.412289623609545\\
82	0.412124202465786\\
83	0.411957628977619\\
84	0.411904114573223\\
85	0.411878170002604\\
86	0.411862080835409\\
87	0.41185137145125\\
88	0.411844067029093\\
89	0.411839033082842\\
90	0.411835546874951\\
91	0.41183312766975\\
92	0.411831448216761\\
93	0.411830282805382\\
};
\addlegendentry{EM};

\addplot [color=mycolor2,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	2.00669649394824\\
1	1.61543703072116\\
2	0.933983109316276\\
4	0.635604630935704\\
6	0.556358262493474\\
7	0.508507974003031\\
8	0.44627272556699\\
9	0.427199092359692\\
10	0.399150573784033\\
11	0.345229043757005\\
12	0.274008434206272\\
14	0.249349189723165\\
15	0.230593063386524\\
16	0.221998071671166\\
17	0.215737668220308\\
19	0.21260156232884\\
20	0.21063313414446\\
21	0.20891359543875\\
23	0.208028429970509\\
25	0.207580660760898\\
27	0.207348240873208\\
28	0.207268308158759\\
29	0.207174808261996\\
30	0.207035862438086\\
31	0.206739586466243\\
34	0.164917429854481\\
38	0.164619477140919\\
41	0.123002308796939\\
42	0.0553162069831363\\
44	0.0359318405514477\\
46	0.0250787969758259\\
47	0.0146039029125173\\
49	0.0104985086088596\\
50	0.00860990840497111\\
51	0.00688240545931773\\
52	0.00525452667053727\\
53	0.00433835200186694\\
54	0.0034507446651264\\
55	0.00235852753670374\\
56	0.00175679148502716\\
57	0.00154671903284598\\
58	0.00117118666255278\\
59	0.00104798481785506\\
60	0.000880734426214502\\
61	0.000641497393140789\\
62	0.00055627020372695\\
63	0.000390142634092427\\
64	0.000243762824037486\\
65	0.000173067241513003\\
66	8.86949460516817e-05\\
68	4.91023498541132e-05\\
69	3.58324953526612e-05\\
70	1.93343235697085e-05\\
71	1.22085183567044e-05\\
72	7.07796985954801e-06\\
73	3.67228952935506e-06\\
75	1.75154904358266e-06\\
76	3.7078192161033e-07\\
};
\addlegendentry{LBFGS};

\addplot [color=mycolor3,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	2.00669649394824\\
1	1.61543703072116\\
2	1.12635079888182\\
3	0.684282052668788\\
5	0.579575742004967\\
6.5	0.534151540783516\\
7.5	0.50991399573691\\
8.5	0.473165200584535\\
9.5	0.410047413944654\\
11.5	0.338062840919282\\
13	0.294148163984668\\
14	0.260270257313393\\
16	0.2440903433258\\
17	0.230031237154915\\
18.5	0.219442758773595\\
19.5	0.211014664297353\\
21.5	0.209212506476474\\
22.5	0.208587647670667\\
24	0.208231942227053\\
25	0.207756689816412\\
26	0.207613902845711\\
28	0.207322434456963\\
30	0.207274504874336\\
31	0.207232139841818\\
32.5	0.207193731495018\\
33.5	0.207149265636251\\
35	0.207131213592307\\
36	0.207114597824719\\
37.5	0.207102407021187\\
38.5	0.207093149164791\\
39.5	0.207082760604216\\
40.5	0.206886747091499\\
41.5	0.195389046655449\\
44.5	0.130822475638414\\
46.5	0.0573419995578131\\
48	0.0373303773925628\\
49	0.0242451223632809\\
50.5	0.0197437066410475\\
51.5	0.0154414676082961\\
52.5	0.0110088896312321\\
54	0.00319363663953709\\
55.5	0.00203846498015148\\
56.5	0.00148886826179595\\
57.5	0.000949834421966944\\
59	0.000536864833201367\\
60.5	0.000238670853088152\\
61.5	0.000171831618832829\\
62.5	8.91725412066613e-05\\
64	4.24310339126599e-05\\
65.5	1.48048873631623e-05\\
66.5	1.03614144730813e-05\\
67.5	5.84608778098072e-06\\
69	1.84427489191563e-06\\
70.5	0\\
};
\addlegendentry{CG};

\end{axis}
\end{tikzpicture}%

==> wine2 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
\definecolor{mycolor3}{rgb}{1.00000,0.82759,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
scale =0.55,
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=120,
tick align=outside,
xlabel={Iterations},
ymode=log,
ymin=1e-05,
ymax=10,
ylabel={Averaged Cost Difference},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
legend pos=south east
]
\addplot [color=blue,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	2.64817690864674\\
1	0.310326266404217\\
2	0.104066445257155\\
3	0.0673479079224595\\
4	0.064692860296109\\
};
\addlegendentry{SGD (it=5)};

\addplot [color=red,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	2.64817690864674\\
1	0.487536180209704\\
2	0.332634249856547\\
3	0.172316213376184\\
4	0.0909098106142192\\
5	0.0480784297221162\\
6	0.03354061866673\\
7	0.0179043623634632\\
8	0.0116289688597857\\
9	0.00860395941081982\\
10	0.00686905674017257\\
11	0.00624834777159933\\
12	0.00594249575431882\\
13	0.00579087115727028\\
14	0.00570368394867216\\
15	0.00564273061388221\\
16	0.0056000240573959\\
17	0.00557364258415438\\
18	0.00555283204758394\\
19	0.00553921944525415\\
};
\addlegendentry{SGD (it=20)};

\addplot [color=green,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	2.64817690864674\\
1	0.441641871912891\\
2	0.364483884538868\\
3	0.247688495510263\\
4	0.235852167958413\\
5	0.190174289647566\\
6	0.176505185153844\\
7	0.151274813571641\\
8	0.123460058657933\\
9	0.0743848772880942\\
10	0.0626250184511761\\
11	0.0411286179569053\\
12	0.0428106860631978\\
13	0.0344416999677808\\
14	0.0265693053537213\\
15	0.0187012491595382\\
16	0.013475594028606\\
17	0.01202017671314\\
18	0.00955143851553641\\
19	0.00670415670603286\\
20	0.00527904685812142\\
21	0.00331535489016277\\
22	0.00256985303048607\\
23	0.00205495726311189\\
24	0.00136368641991691\\
25	0.000757244481244479\\
26	0.000647516584016072\\
27	0.000378975481512001\\
28	0.000291007031226531\\
29	0.000230225985636379\\
30	0.000151317701902354\\
31	0.000101703035129574\\
32	7.51456275576157e-05\\
33	5.74442655409957e-05\\
34	4.60651473936924e-05\\
35	3.62097060417899e-05\\
36	3.07937279087067e-05\\
37	2.33584296847056e-05\\
38	1.79322022564321e-05\\
39	1.4333421551882e-05\\
40	1.10410357891944e-05\\
41	8.7474254126807e-06\\
42	6.44762868851068e-06\\
43	4.7369737692371e-06\\
44	3.04018227481606e-06\\
45	2.02022430806359e-06\\
46	8.68652156871264e-07\\
47	0\\
};
\addlegendentry{SGD (it=50)};

\addplot [color=mycolor1,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	2.64817152155779\\
1	1.28030886467139\\
2	0.90784507342694\\
3	0.666015889807503\\
4	0.535113811754011\\
5	0.449913144542674\\
6	0.39118717370149\\
7	0.347572662157617\\
8	0.314999732799629\\
9	0.288460169721983\\
10	0.265972042806076\\
11	0.249662606361756\\
12	0.235745769612442\\
13	0.227453498484093\\
14	0.221686320704929\\
15	0.216628008779775\\
16	0.21196078718381\\
17	0.208097145525092\\
18	0.205089745070594\\
19	0.202519965409536\\
20	0.200272272593271\\
21	0.198077904363339\\
22	0.195936408681319\\
23	0.194022511741536\\
24	0.192430480857629\\
25	0.191130765810231\\
26	0.190034817107906\\
27	0.189058343314368\\
28	0.188149814714589\\
29	0.187286294653373\\
30	0.186472117293908\\
31	0.185742751364905\\
32	0.185141139232623\\
33	0.184680679516898\\
34	0.184340211006653\\
35	0.184081069952243\\
36	0.183864482911587\\
37	0.183660712785095\\
38	0.183448346731876\\
39	0.183209943869467\\
40	0.182928882070757\\
41	0.182588492369965\\
42	0.182172306448394\\
43	0.181662316267692\\
44	0.181032492762694\\
45	0.180239583109544\\
46	0.179222599174328\\
47	0.177935800054381\\
48	0.176407184029104\\
49	0.174701210464524\\
50	0.17281563406786\\
51	0.170786131668403\\
52	0.168727291981542\\
53	0.166605179626648\\
54	0.164317736424356\\
55	0.161568947066112\\
56	0.157844225387571\\
57	0.152670838828482\\
58	0.146390253070912\\
59	0.139702152894248\\
60	0.132670285215998\\
61	0.12557161871228\\
62	0.118313586225701\\
63	0.10962087226309\\
64	0.0982885041595876\\
65	0.0845842412478766\\
66	0.0708602868503283\\
67	0.0601240777670558\\
68	0.052571577276088\\
69	0.047181139573045\\
70	0.0429812640547835\\
71	0.04063119351429\\
72	0.0395338319924778\\
73	0.0388806078690329\\
74	0.0384541083239918\\
75	0.0381666765169926\\
76	0.0379693852164948\\
77	0.0378317934373347\\
78	0.0377340591988646\\
79	0.0376628862069419\\
80	0.0376091926394158\\
81	0.0375666728550026\\
82	0.0375308456730896\\
83	0.0374983400196223\\
84	0.0374662263538794\\
85	0.0374313244054552\\
86	0.0373900566522627\\
87	0.0373411742476244\\
88	0.0372910722774331\\
89	0.0372454582958546\\
90	0.0371920392259291\\
91	0.0371310938631484\\
92	0.0370995577538409\\
93	0.0370890174614695\\
94	0.0370841661501937\\
95	0.0370813362608318\\
96	0.037079516776249\\
97	0.0370782898613395\\
};
\addlegendentry{EM};

\addplot [color=mycolor2,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	2.64817690864674\\
1	2.33386572226284\\
2	1.70008598713725\\
3	0.960610685214921\\
5	0.646233557247752\\
7	0.509568450681735\\
8	0.465364173870377\\
9	0.408054481489201\\
10	0.323418246303089\\
12	0.283880419244706\\
14	0.257190882308667\\
15	0.235463554173266\\
16	0.227529166916913\\
17	0.214952251382508\\
18	0.201360974990301\\
19	0.193987454768066\\
20	0.189337409726376\\
21	0.184733434199259\\
22	0.180625285627013\\
23	0.176948736769222\\
24	0.174582602119947\\
25	0.1721027740565\\
26	0.170150725691446\\
27	0.167431824926854\\
28	0.163173709521942\\
30	0.161279922932258\\
31	0.159744176805512\\
33	0.158858389072634\\
34	0.158555632573046\\
35	0.15820210725795\\
36	0.158156062497204\\
37	0.158066450858899\\
38	0.157908547120342\\
39	0.15772718209762\\
40	0.157620300127616\\
41	0.157586052166945\\
42	0.15754396431892\\
43	0.15751499846172\\
44	0.157495918388463\\
45	0.157482497647635\\
46	0.157476553341227\\
47	0.157472870480812\\
48	0.15746889872626\\
49	0.157465474388572\\
51	0.157463250178269\\
};
\addlegendentry{LBFGS};

\addplot [color=mycolor3,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	2.64817690864674\\
1	2.33386572226284\\
2	1.83586033311682\\
3	1.14276999024222\\
4.5	0.822493587791725\\
5.5	0.619376292586459\\
6.5	0.489941750538123\\
9	0.439095684703062\\
10	0.403741979523174\\
11	0.356703482927521\\
13	0.319991130200628\\
14.5	0.293002760238904\\
15.5	0.278572483295926\\
16.5	0.252930674222831\\
18.5	0.238305324481125\\
19.5	0.221140708270633\\
21.5	0.212452825377849\\
22.5	0.203639932094823\\
24.5	0.20010424734591\\
25.5	0.196686680571532\\
27.5	0.194920523464931\\
28.5	0.192870151330619\\
30	0.191139634785098\\
31.5	0.190278733567885\\
32.5	0.189783368687533\\
33.5	0.18933053054303\\
35	0.188911306368895\\
36	0.188373362131295\\
38	0.188175772668875\\
39	0.187888013837713\\
40	0.187306153901022\\
42	0.186497035069889\\
44.5	0.18548990330022\\
46	0.183365531311683\\
47	0.179312068654624\\
48	0.170516451891294\\
49	0.155430176135879\\
52.5	0.146293311450843\\
53.5	0.140514783599481\\
54.5	0.132988598404824\\
55.5	0.122239331523398\\
56.5	0.0834919290540119\\
59	0.071391653582437\\
60	0.0477087863863035\\
62	0.0445828586240824\\
63	0.0431623492371394\\
64	0.0419716708752362\\
66	0.0410574386064266\\
67.5	0.0403139739478562\\
68.5	0.0398734335955773\\
69.5	0.039472318037213\\
70.5	0.038928707696799\\
73.5	0.0385715386312149\\
75	0.0384055592926065\\
76	0.038336275988762\\
77	0.0382279277188313\\
78	0.0380666329301684\\
79.5	0.0379425071099653\\
80.5	0.0375603687374559\\
82	0.0374356022797504\\
83	0.0372677843932232\\
85.5	0.0372330029387582\\
86.5	0.0371976938661729\\
87.5	0.0371669710267089\\
89.5	0.0371333054483491\\
91.5	0.0371282691594028\\
92.5	0.0371249701688683\\
94	0.0371221777393684\\
95	0.0371192822197368\\
96	0.037116485803665\\
98	0.0371149963600792\\
99	0.0371124270677929\\
101	0.037111366048461\\
};
\addlegendentry{CG};

\end{axis}
\end{tikzpicture}%

==> yearpredict1 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
\definecolor{mycolor3}{rgb}{1.00000,0.82759,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
scale =0.55,
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=50,
tick align=outside,
xlabel={Iterations},
ymode=log,
ymin=1e-05,
ymax=10,
ylabel={Averaged Cost Difference},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	7.99660646609543\\
1	2.5344984981715\\
2	0.489321471896673\\
3	0.116262853687829\\
};
\addlegendentry{SGD (it=5)};

\addplot [color=red,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	7.99660646609543\\
1	4.33125672026279\\
2	2.48977394115408\\
3	1.50611558007803\\
4	0.915017163294564\\
5	0.565707386139678\\
6	0.374522953197499\\
7	0.256679599637621\\
8	0.175833837789696\\
9	0.106529097488277\\
10	0.0707069477492013\\
11	0.0408732701929893\\
12	0.0236958491023387\\
13	0.0126540738255869\\
14	0.00598257889475917\\
15	0.00246764943840105\\
16	0.000914295305022961\\
17	0.000360330051492497\\
18	0.000164322662413952\\
};
\addlegendentry{SGD (it=20)};

\addplot [color=green,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	7.99660646609543\\
1	5.22577341027606\\
2	4.73839474055795\\
3	3.62266731381571\\
4	2.83897016837935\\
5	2.27248657836233\\
6	1.8607978293434\\
7	1.62196126282369\\
8	1.33526857009785\\
9	1.1104455234388\\
10	0.896939322197866\\
11	0.835329865497528\\
12	0.657204587113114\\
13	0.570553816825466\\
14	0.448670777314732\\
15	0.388906709392344\\
16	0.332866200732369\\
17	0.267666852930176\\
18	0.2440330290394\\
19	0.198692838945547\\
20	0.160057170260416\\
21	0.141533934962951\\
22	0.11495273378047\\
23	0.0965330938175128\\
24	0.0786741496943648\\
25	0.0668839229178246\\
26	0.0542776706162016\\
27	0.0441839906316233\\
28	0.0370844139717832\\
29	0.0278706195144451\\
30	0.0224093211634653\\
31	0.0180027078472165\\
32	0.0133349574810069\\
33	0.0100951948932391\\
34	0.0074044860054272\\
35	0.00561457127170684\\
36	0.00389469431269163\\
37	0.00271359717321218\\
38	0.00193553245617295\\
39	0.00128738759920566\\
40	0.000843115314438592\\
41	0.000553999744838052\\
42	0.00036130020752978\\
43	0.000236964013410557\\
44	0.00015397971624509\\
45	0.000102987180227387\\
46	6.90441485744486e-05\\
47	4.69703066983129e-05\\
48	3.21423924702913e-05\\
};
\addlegendentry{SGD (it=50)};

\addplot [color=mycolor1,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	7.99660643698873\\
1	2.14005797756825\\
2	1.20181435634899\\
3	0.729219213532176\\
4	0.449266672520011\\
5	0.289520015237102\\
6	0.195045988738869\\
7	0.135440491910785\\
8	0.0953697871697443\\
9	0.0673850730378973\\
10	0.0476518364830412\\
11	0.0337079728285374\\
12	0.0238403384447423\\
13	0.0168289711465093\\
14	0.0118504042581691\\
15	0.00833051985615896\\
16	0.00585296174917005\\
17	0.00411367803934581\\
18	0.00289370153497259\\
19	0.00203774464418416\\
20	0.00143664385076647\\
21	0.00101396501010242\\
22	0.000716296128629779\\
23	0.000506336585715417\\
24	0.000358021820346721\\
25	0.00025311146028173\\
26	0.000178815426451706\\
27	0.000126146528756976\\
28	8.87769800925753e-05\\
29	6.22432755505997e-05\\
30	4.33918753515172e-05\\
31	2.99916473238682e-05\\
32	2.04622095623108e-05\\
33	1.3683009129295e-05\\
34	8.85886758794641e-06\\
35	5.42509361878274e-06\\
36	2.98045451074813e-06\\
37	1.23970905008264e-06\\
38	0\\
};
\addlegendentry{EM};

\addplot [color=mycolor2,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	7.99660646609611\\
1	6.82389963134017\\
2	4.66655883702066\\
3	1.82185221788544\\
5	0.786754275466677\\
7	0.392386929575252\\
9	0.226141853066295\\
10	0.129751477906055\\
11	0.0424911809194413\\
13	0.00952514878103727\\
15	0.00114446156645442\\
17	0.00020256588706502\\
19	4.06120538940513e-05\\
21	1.2398464136254e-05\\
23	3.08457835274112e-06\\
};
\addlegendentry{LBFGS};

\addplot [color=mycolor3,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	7.99660646609611\\
1	6.82389963134017\\
2	5.31732130708488\\
3	3.64021545531853\\
4	2.06401922937819\\
5	0.852740557796309\\
7.5	0.470160304737874\\
9	0.342208297919527\\
10	0.292469093462699\\
11	0.224592034204264\\
12	0.131073337551101\\
13	0.0338481098287957\\
15.5	0.010412361217476\\
16.5	0.00501399142805781\\
18.5	0.00244638875737735\\
19.5	0.0011901694635128\\
21	0.000580023922708506\\
22.5	0.000163891365119184\\
23.5	0.000101639199542092\\
24.5	4.19071457002929e-05\\
26	1.45626244005825e-05\\
};
\addlegendentry{CG};

\end{axis}
\end{tikzpicture}%

==> yearpredict2 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
\definecolor{mycolor3}{rgb}{1.00000,0.82759,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
scale =0.55,
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=200,
tick align=outside,
xlabel={Iterations},
ymode=log,
ymin=1e-05,
ymax=10,
ylabel={Averaged Cost Difference},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
legend pos=south east
]
\addplot [color=blue,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	8.10334394013391\\
1	2.91994144976438\\
2	0.657044989526028\\
3	0.237402516959719\\
};
\addlegendentry{SGD (it=5)};

\addplot [color=red,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	8.10334394013391\\
1	4.03139310336157\\
2	2.39385216481914\\
3	1.44220474195274\\
4	0.895660413575399\\
5	0.57228691349404\\
6	0.35097273582106\\
7	0.215347937370652\\
8	0.132953861101683\\
9	0.0803881946581697\\
10	0.0444815165729437\\
11	0.0240764296526521\\
12	0.011656788900666\\
13	0.00552678824374198\\
14	0.00287657418775211\\
15	0.00181742204819102\\
16	0.0014232692311964\\
17	0.0012588124534858\\
18	0.0011818831192727\\
};
\addlegendentry{SGD (it=20)};

\addplot [color=green,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	8.10334394013391\\
1	5.330421381958\\
2	4.50163944123021\\
3	3.55853054147697\\
4	2.79996430743903\\
5	2.34005840649014\\
6	1.85940531045887\\
7	1.48870110882358\\
8	1.26249173973051\\
9	1.04376250071078\\
10	0.850750512052386\\
11	0.713534480189622\\
12	0.569799463935141\\
13	0.469348671368991\\
14	0.395044682595454\\
15	0.325788255302072\\
16	0.267802166840667\\
17	0.221942716571476\\
18	0.18510282545887\\
19	0.151333611862114\\
20	0.123052096962354\\
21	0.100996989421134\\
22	0.0820672613402991\\
23	0.0673266086502053\\
24	0.0526087637118309\\
25	0.0418415836409167\\
26	0.0324676276107851\\
27	0.0243141765252233\\
28	0.0181499488325727\\
29	0.0134727550103548\\
30	0.00951819170926171\\
31	0.00689820066314439\\
32	0.00470235707621214\\
33	0.00318727282272846\\
34	0.00221739038369151\\
35	0.00147679223321973\\
36	0.000982668145539378\\
37	0.000645515849498679\\
38	0.000433919342810896\\
39	0.000290037981770297\\
40	0.000195688362964574\\
41	0.000130555759753292\\
42	8.70959962213647e-05\\
43	5.86030898830359e-05\\
44	3.86498549573844e-05\\
45	2.42752767860566e-05\\
46	1.35866138606389e-05\\
47	6.01555478851878e-06\\
48	0\\
};
\addlegendentry{SGD (it=50)};

\addplot [color=mycolor1,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	8.10334387221825\\
1	2.83783526191445\\
2	1.86498117682471\\
3	1.34300399169919\\
4	1.02690456823616\\
5	0.821936934357254\\
6	0.680288387920029\\
7	0.576084291247554\\
8	0.495981274564102\\
9	0.432648254522405\\
10	0.381303670792761\\
11	0.338972497429879\\
12	0.304292837391699\\
13	0.275903935148904\\
14	0.252517409660641\\
15	0.233082957008904\\
16	0.216853054667965\\
17	0.203293481472912\\
18	0.191940446243521\\
19	0.18237914814766\\
20	0.174310196159297\\
21	0.167497480279678\\
22	0.161719990926471\\
23	0.156772786355219\\
24	0.152513746390824\\
25	0.148844861908017\\
26	0.145685483152022\\
27	0.142963375902426\\
28	0.140613822292707\\
29	0.138582079646866\\
30	0.13682247461594\\
31	0.135294924651106\\
32	0.133963426291402\\
33	0.132796498788466\\
34	0.131767616858838\\
35	0.130854943402781\\
36	0.130041274920956\\
37	0.12931332868267\\
38	0.128660504083868\\
39	0.128073834212785\\
40	0.127545378734737\\
41	0.127067993355226\\
42	0.126635286281783\\
43	0.126241625173463\\
44	0.125882128558956\\
45	0.125552602870499\\
46	0.125249439775118\\
47	0.124969517109818\\
48	0.124710122563329\\
49	0.124468895151665\\
50	0.124243776426496\\
51	0.124032968275344\\
52	0.123834896796211\\
53	0.123648180875989\\
54	0.123471603539713\\
55	0.12330408533812\\
56	0.123144660832722\\
57	0.122992459279516\\
58	0.122846689591483\\
59	0.122706628547718\\
60	0.122571611479529\\
61	0.122441025088932\\
62	0.122314301746329\\
63	0.122190914385101\\
64	0.122070371380772\\
65	0.121952211274646\\
66	0.121835997818565\\
67	0.121721316286454\\
68	0.121607772232494\\
69	0.121494993634613\\
70	0.121382636467473\\
71	0.121270391697266\\
72	0.121157988953982\\
73	0.121045191870834\\
74	0.120931785787306\\
75	0.120817567564799\\
76	0.120702348085345\\
77	0.120585963397303\\
78	0.120468274462326\\
79	0.120349152390148\\
80	0.120228476392967\\
81	0.120106155562539\\
82	0.119982156296274\\
83	0.119856515871916\\
84	0.119729334116812\\
85	0.119600749097813\\
86	0.119470909964974\\
87	0.119339953866358\\
88	0.119207989273619\\
89	0.119075091055237\\
90	0.118941306265697\\
91	0.118806657895149\\
92	0.118671142528854\\
93	0.118534740728407\\
94	0.118397460485966\\
95	0.11825940462235\\
96	0.118120824430662\\
97	0.117982122402893\\
98	0.117843798007243\\
99	0.117706372881102\\
100	0.117570340378236\\
101	0.117436149548098\\
102	0.117304205197371\\
103	0.117174866690647\\
104	0.117048440816717\\
105	0.116925173258139\\
106	0.11680524496218\\
107	0.116688775830198\\
108	0.116575834137691\\
109	0.116466448142617\\
110	0.116360616559959\\
111	0.116258315806036\\
112	0.116159503801228\\
113	0.116064121720854\\
114	0.1159720956543\\
115	0.115883339490907\\
116	0.115797759170391\\
117	0.115715257556872\\
118	0.115635738786779\\
119	0.115559111063305\\
120	0.115485287220153\\
121	0.115414183230115\\
122	0.115345715439659\\
123	0.1152797980195\\
124	0.115216341597517\\
125	0.115155253382184\\
126	0.115096438179975\\
127	0.115039799245807\\
128	0.1149852383965\\
129	0.114932655563408\\
130	0.114881948555436\\
131	0.114833013723057\\
132	0.11478574800077\\
133	0.114740052545741\\
134	0.114695837794471\\
135	0.114653028794379\\
136	0.114611568353837\\
137	0.114571416020055\\
138	0.114532545112567\\
139	0.114494943518622\\
140	0.114458621049522\\
141	0.114423616502833\\
142	0.114389989565424\\
143	0.114357793922338\\
144	0.114327053834131\\
145	0.114297761945451\\
146	0.114269889881399\\
147	0.114243398395956\\
148	0.114218243206679\\
149	0.114194377727145\\
150	0.114171754387797\\
151	0.114150325362615\\
152	0.114130042900371\\
153	0.114110859446512\\
154	0.114092727749949\\
155	0.114075601115033\\
156	0.114059433681163\\
157	0.1140441805628\\
158	0.114029797775785\\
159	0.114016242069525\\
160	0.11400347084151\\
161	0.113991442215493\\
162	0.113980115247614\\
163	0.113969450211499\\
164	0.113959408918774\\
165	0.113949955017958\\
166	0.113941054259371\\
167	0.113932674702525\\
168	0.113924786820021\\
169	0.113917363519036\\
170	0.11391038010089\\
171	0.113903814140599\\
172	0.113897645340018\\
173	0.113891855272939\\
174	0.113886427049067\\
175	0.113881344900278\\
176	0.113876593742106\\
177	0.113872158788638\\
178	0.113868025295488\\
179	0.113864178428685\\
180	0.113860603236333\\
181	0.113857284719572\\
182	0.113854207931297\\
183	0.113851358108533\\
184	0.113848720777682\\
185	0.113846281888044\\
186	0.113844027887978\\
187	0.113841945805675\\
188	0.113840023293889\\
189	0.113838248669396\\
190	0.113836610918199\\
191	0.113835099703493\\
192	0.113833705365622\\
193	0.113832418888421\\
194	0.113831231889776\\
195	0.113830136589883\\
196	0.113829125779532\\
};
\addlegendentry{EM};

\addplot [color=mycolor2,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	8.10334394013371\\
1	7.25251073513803\\
2	5.65292630438709\\
3	3.42927652568486\\
5	2.43832440530544\\
7	1.80633915762054\\
8	1.27304917333106\\
10	0.976055631635433\\
11	0.920594273772565\\
12	0.823526460071704\\
13	0.642744017916698\\
14	0.458257081576505\\
15	0.422223703151147\\
16	0.371083120972941\\
17	0.291612845163954\\
18	0.207412258098984\\
20	0.179195853589718\\
21	0.153587028494741\\
22	0.14550595403793\\
23	0.134708260731742\\
24	0.124617763846388\\
26	0.119940305353907\\
28	0.117634049980353\\
30	0.116766374732521\\
31	0.116018871266945\\
32	0.115371127880252\\
33	0.114664084997614\\
34	0.114433384534522\\
35	0.114142914459777\\
36	0.114021188723981\\
37	0.113947260579593\\
38	0.113921539752937\\
39	0.113889370383376\\
40	0.11386368633616\\
41	0.113839868290455\\
43	0.113828065082117\\
45	0.113822722977176\\
};
\addlegendentry{LBFGS};

\addplot [color=mycolor3,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	8.10334394013371\\
1	7.25251073513803\\
2	6.13558899237086\\
3	4.81903637809238\\
4	3.49229038676378\\
5	2.36622404571091\\
7	1.80884976242579\\
8.5	1.32553342261403\\
9.5	1.13722623307345\\
10.5	0.982710353836723\\
11.5	0.819693292513591\\
14	0.711417512362161\\
15	0.594845343099834\\
16	0.432374779016712\\
18.5	0.35853080610066\\
20	0.277946474106088\\
21	0.247235141528847\\
22	0.219499863280106\\
23.5	0.19937754605192\\
24.5	0.170518176208034\\
26	0.154015097912662\\
27	0.142799712703138\\
28	0.132040754078204\\
30	0.126635284576622\\
31.5	0.12305680655237\\
32.5	0.120846350415462\\
34	0.119679270496448\\
35	0.118241557446865\\
36.5	0.117489692331716\\
37.5	0.116797908882376\\
38.5	0.115813168626033\\
40.5	0.115034546894748\\
42	0.114543085446499\\
43	0.114264496977512\\
44.5	0.11411543383123\\
45.5	0.114004778435444\\
47	0.113930846610643\\
48	0.113889627848508\\
49.5	0.113865722104023\\
50.5	0.113845672257568\\
52	0.113836047086664\\
53	0.11383043739329\\
54.5	0.113826133354749\\
55.5	0.113823198744967\\
};
\addlegendentry{CG};

\end{axis}
\end{tikzpicture}%
